The HI Content of the Universe over the Past 10 Gyrs

We use the Hubble Space Telescope (HST) archive of ultraviolet (UV) quasar spectroscopy to conduct the first blind survey for damped Ly-alpha absorbers (DLAs) at low redshift (z < 1.6). Our statistical sample includes 463 quasars with spectral coverage spanning a total redshift path, dz = 123.3 or an absorption path, dX = 229.7. Within this survey path, we identify 4 DLAs, defined as absorbers with HI column density N(HI) >= 10^20.3cm-2, which implies an incidence per absorption length, l(X)= 0.017(+0.014-0.008) at a median survey path redshift of z=0.623. While our estimate of l(X) is lower than earlier estimates at z ~ 0 from HI 21cm emission studies, the results are consistent within the measurement uncertainties. Our dataset is too small to properly sample the N(HI) frequency distribution function f(N(HI),X), but the observed distribution agrees with previous estimates at z > 2. Adopting the z > 2 shape of f(N(HI),X), we infer an HI mass density at z ~ 0.6 of rho_HI = 0.25(+0.20-0.12) x 10^8 Msol Mpc-3. This is significantly lower than previous estimates from targeted DLA surveys with the HST, but consistent with results from low-z HI 21cm observations, and suggests that the neutral gas density of the universe has been decreasing over the past 10 Gyrs.

==> (inline-0) <==
\begin{deluxetable*}{llllcllclll}
\tabletypesize{\scriptsize}
\tablecaption{{QSO sample}
\label{tab:qso_long}}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{QSO} &
\colhead{$z_{\rm{em}}$\,\tablenotemark{a}} &
\colhead{Instrument} &
\colhead{Grating} &
\multicolumn{3}{c}{Search Path} &
\multicolumn{3}{c}{Statistical Path} &
\colhead{Proposal ID} \\
\cline{5-7} &
\cline{7-9} 
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{F$_{\rm{search}}$\,\tablenotemark{b}} &
\colhead{Min $z$} &
\colhead{Max $z$} &
\colhead{F$_{\rm{stat}}$\,\tablenotemark{c}} &
\colhead{Min $z$} &
\colhead{Max $z$} &
\colhead{}
}
\startdata
J0000$-$1245 & 0.200 & COS & G130M-G160M & 1 & 0.010 & 0.299 & 1 & 0.010 & 0.188 & 12604\\
J0001$+$0709 & 3.234 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 8569\\
J0004$-$4157 & 2.760 & FOS & G270H & 1 & 1.501 & 1.695 & 0 & --- & --- & 6577\\
J0005$+$0524 & 1.900 & FOS & G270H-G190H & 1 & 0.829 & 1.695 & 1 & 0.829 & 1.695 & 4581,6705\\
J0005$-$5006 & 0.033 & COS & G130M-G160M & 1 & 0.010 & 0.133 & 1 & 0.010 & 0.022 & 12936\\
J0005$+$0202 & 0.234 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5456\\
J0005$+$1609 & 0.450 & COS & G130M-G160M & 1 & 0.010 & 0.474 & 1 & 0.010 & 0.436 & 12038\\
 &  & FOS & G190H-G270H-G130H & 1 & 0.475 & 0.550 & 1 & --- & --- & 3791\\
J0006$+$2012 & 0.025 & COS & G130M-G160M & 1 & 0.010 & 0.124 & 1 & 0.010 & 0.014 & 11524\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 5182    \\
J0010$+$1058 & 0.090 & COS & G130M & 1 & 0.014 & 0.189 & 1 & 0.014 & 0.079 & 12569\\
 &  & FOS & G130H-G270H & 1 & --- & --- & 2 & --- & --- & 2717\\
J0012$-$0122 & 1.998 & STIS & G230L & 1 & 0.862 & 1.604 & 0 & --- & --- & 8569\\
J0012$-$1022 & 0.228 & COS & G130M-G160M & 1 & 0.010 & 0.328 & 2 & 0.010 & 0.215 & 12248\\
J0018$+$1629 & 0.553 & FOS & G190H & 1 & 0.378 & 0.652 & 2 & 0.378 & 0.537 & 6606\\
J0018$-$3529 & 3.190 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0020$+$0226 & 0.401 & FOS & G190H & 1 & 0.369 & 0.500 & 1 & 0.369 & 0.387 & 5456\\
J0020$+$2842 & 0.509 & FOS & G270H & 1 & --- & --- & 2 & --- & --- & 6548\\
J0021$+$0104 & 1.829 & STIS & G230L & 1 & 0.288 & 1.589 & 0 & --- & --- & 9382\\
J0021$+$0043 & 1.243 & STIS & G230L & 1 & 0.505 & 1.343 & 0 & --- & --- & 9382\\
J0021$-$0128 & 1.588 & STIS & G230L & 1 & 0.816 & 1.607 & 1 & 0.816 & 1.562 & 8126\\
J0022$-$0128 & 1.040 & STIS & G230L & 1 & 0.410 & 1.139 & 1 & 0.410 & 1.019 & 8126\\
J0027$+$2242 & 1.108 & FOS & G270H-G190H & 1 & 0.366 & 1.207 & 1 & 0.366 & 1.087 & 2424,4117\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J0028$+$4308 & 0.097 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12533\\
J0029$+$1316 & 0.142 & COS & G130M & 1 & 0.010 & 0.192 & 1 & 0.010 & 0.130 & 12569\\
 &  & FOS & G130H-G190H-G270H & 1 & 0.193 & 0.241 & 1 & --- & --- & 5451,5682\\
J0032$-$2144 & 0.806 & STIS & G230L & 1 & 0.533 & 0.905 & 1 & 0.533 & 0.788 & 8225\\
J0036$+$4316 & 0.120 & COS & G130M-G160M & 1 & 0.010 & 0.219 & 2 & 0.010 & 0.108 & 11632\\
J0036$-$3333 & 0.020 & COS & G130M-G160M & 0 & --- & --- & 2 & --- & --- & 13017\\
J0038$-$3501 & 1.199 & STIS & G230L & 1 & 0.404 & 1.298 & 1 & 0.404 & 1.177 & 8126\\
J0038$-$3504 & 1.519 & STIS & G230L & 1 & 0.576 & 1.610 & 1 & 0.576 & 1.493 & 8126\\
J0039$-$3529 & 1.095 & STIS & G230L & 1 & 0.396 & 1.194 & 1 & 0.396 & 1.074 & 8126\\
J0039$-$3528 & 0.836 & STIS & G230L & 1 & 0.424 & 0.935 & 1 & 0.424 & 0.817 & 8126\\
J0040$-$1109 & 0.027 & COS & G160M & 0 & --- & --- & 1 & --- & --- & 12557\\
J0042$-$1037 & 0.423 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.409 & 11598\\
J0043$-$2622 & 3.053 & STIS & G230L & 1 & 1.204 & 1.608 & 0 & --- & --- & 8569\\
J0044$+$1026 & 0.583 & FOS & G190H-G270H & 1 & 0.563 & 0.682 & 1 & 0.563 & 0.567 & 5441\\
J0045$+$0410 & 0.384 & FOS & G190H-G270H & 1 & 0.369 & 0.483 & 1 & 0.369 & 0.370 & 2424\\
J0047$+$0319 & 0.624 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
 &  & FOS & G190H-G270H & 1 & 0.362 & 0.723 & 1 & 0.362 & 0.607 & 2424       \\
 &  & FOS & G160L & 1 & 0.360 & 0.361 & 1 & 0.360 & 0.361 & 2424\\
J0048$+$3941 & 0.134 & COS & G130M-G160M & 1 & 0.010 & 0.233 & 2 & 0.010 & 0.122 & 11632\\
J0051$+$0041 & 1.188 & STIS & G230L & 1 & 0.516 & 1.287 & 0 & --- & --- & 9051\\
J0053$+$1241 & 0.060 & COS & G130M & 1 & 0.010 & 0.160 & 1 & 0.010 & 0.050 & 12569\\
 &  & FOS & G270H-G190H-G130H & 1 & --- & --- & 1 & --- & --- & 5057,5486\\
J0054$+$2525 & 0.155 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4396\\
J0058$-$3606 & 0.162 & COS & G130M-G160M & 1 & 0.010 & 0.261 & 1 & 0.010 & 0.150 & 12604\\
J0100$-$5113 & 0.062 & COS & G130M-G160M & 1 & 0.010 & 0.161 & 1 & 0.010 & 0.051 & 12604\\
 &  & STIS & G140L & 1 & --- & --- & 2 & --- & --- & 9858\\
J0100$+$0211 & 1.954 & FOS & G190H & 1 & 0.526 & 0.901 & 0 & --- & --- & 6577\\
J0101$+$4229 & 0.190 & COS & G130M-G160M & 1 & 0.010 & 0.289 & 2 & 0.010 & 0.178 & 11632\\
J0102$-$0853 & 1.682 & STIS & G230L & 1 & 0.777 & 1.598 & 0 & --- & --- & 9051\\
J0102$-$2221 & 0.118 & COS & G130M & 1 & 0.010 & 0.179 & 2 & 0.010 & 0.106 & 12533\\
J0103$+$0220 & 0.394 & FOS & G190H & 1 & 0.362 & 0.493 & 1 & 0.362 & 0.380 & 4396,6612\\
J0103$-$3009 & 3.150 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0104$-$2657 & 0.780 & FOS & G190H & 1 & 0.343 & 0.879 & 1 & 0.343 & 0.762 & 6007\\
J0105$-$2736 & 0.848 & STIS & G230L & 1 & 0.527 & 0.947 & 1 & 0.527 & 0.829 & 7359\\
J0106$+$0105 & 1.611 & STIS & G230L & 1 & 0.900 & 1.607 & 0 & --- & --- & 9382\\
J0107$-$0019 & 0.737 & STIS & G230L & 1 & 0.363 & 0.837 & 0 & --- & --- & 9382\\
J0109$-$2307 & 0.818 & STIS & G230L & 1 & 0.402 & 0.917 & 1 & 0.402 & 0.799 & 8225\\
J0109$-$2102 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0109$-$1521 & 0.861 & FOS & G270H & 1 & 0.830 & 0.960 & 2 & 0.830 & 0.842 & 6548\\
J0110$-$0219 & 0.960 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11585\\
 &  & FOS & G190H & 1 & 0.481 & 0.901 & 1 & 0.481 & 0.901 & 5320,6100,6592\\
J0110$-$0216 & 0.728 & COS & G160M & 1 & 0.179 & 0.482 & 1 & 0.179 & 0.482 & 11585\\
J0110$-$0218 & 0.956 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11585\\
 &  & FOS & G190H & 1 & 0.481 & 0.901 & 1 & 0.481 & 0.901 & 5320,6100\\
J0110$+$0019 & 0.806 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 9382\\
J0111$+$1753 & 2.157 & FOS & G160L & 0 & --- & --- & 1 & --- & --- & 5095\\
J0115$-$0127 & 1.365 & FOS & G270H & 1 & 0.879 & 1.464 & 1 & 0.879 & 1.341 & 2578\\
J0116$-$0043 & 1.273 & STIS & G230L & 1 & 0.570 & 1.373 & 0 & --- & --- & 9382\\
J0118$+$0258 & 0.672 & FOS & G190H-G270H & 1 & 0.411 & 0.771 & 0 & --- & --- & 4260\\
J0120$+$2133 & 1.493 & FOS & G270H-G190H & 1 & 0.833 & 1.592 & 1 & 0.833 & 1.468 & 4396,5664,6109\\
 &  & FOS & G160L & 1 & 0.620 & 0.832 & 1 & 0.620 & 0.832 & 4396\\
J0121$-$2820 & 0.116 & COS & G130M-G160M & 1 & 0.010 & 0.215 & 1 & 0.010 & 0.104 & 12204\\
J0122$-$0421 & 1.925 & FOS & G190H-G270H & 1 & 0.833 & 1.695 & 0 & --- & --- & 6577,6589\\
J0122$+$1339 & 3.063 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0122$-$2843 & 0.434 & COS & G130M-G160M & 1 & 0.010 & 0.479 & 1 & 0.010 & 0.419 & 12204\\
J0123$-$0058 & 1.549 & STIS & G230L & 1 & 0.867 & 1.590 & 0 & --- & --- & 9382\\
J0123$-$5848 & 0.047 & COS & G130M-G160M & 1 & 0.010 & 0.146 & 1 & 0.010 & 0.036 & 12604\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 4045\\
J0125$-$0006 & 1.070 & COS & G160M & 1 & 0.158 & 0.477 & 2 & 0.158 & 0.477 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.478 & 1.169 & 1 & 0.478 & 1.049 & 2424\\
J0126$-$2222 & 0.717 & STIS & G230L & 1 & 0.375 & 0.816 & 1 & 0.375 & 0.699 & 8225\\
J0126$-$0105 & 1.609 & STIS & G230L & 1 & 0.677 & 1.597 & 0 & --- & --- & 9382\\
J0127$-$0619 & 0.005 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5408\\
J0128$-$3029 & 0.475 & STIS & G140L & 1 & 0.010 & 0.411 & 1 & 0.010 & 0.411 & 9506\\
J0132$+$0116 & 1.786 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9382\\
J0134$+$0051 & 1.522 & STIS & G230L & 1 & 0.855 & 1.597 & 0 & --- & --- & 9382\\
J0136$+$2057 & 0.425 & FOS & G190H-G270H & 1 & 0.380 & 0.524 & 1 & 0.380 & 0.410 & 3858\\
J0137$-$2430 & 0.831 & STIS & G230L & 1 & 0.350 & 0.930 & 1 & 0.350 & 0.812 & 8225\\
J0138$-$0005 & 1.340 & STIS & G230L & 1 & 0.701 & 1.439 & 0 & --- & --- & 9382\\
J0139$-$0023 & 1.384 & STIS & G230L & 1 & 0.608 & 1.483 & 0 & --- & --- & 9382\\
J0139$+$0619 & 0.396 & STIS & G230L & 1 & 0.010 & 0.495 & 1 & 0.010 & 0.382 & 9894\\
J0139$+$0131 & 0.260 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.359 & 1 & 0.010 & 0.247 & 5441\\
J0141$-$0024 & 2.611 & STIS & G230L & 1 & 1.447 & 1.598 & 0 & --- & --- & 9051\\
J0141$+$1340 & 0.045 & COS & G130M & 1 & 0.010 & 0.145 & 1 & 0.010 & 0.034 & 12275\\
J0144$+$3411 & 1.450 & FOS & G160L & 1 & 0.113 & 0.994 & 0 & --- & --- & 6577\\
J0145$-$0120 & 3.124 & FOS & G270H & 1 & 1.023 & 1.695 & 0 & --- & --- & 6577\\
J0145$-$3520 & 0.446 & STIS & G230L & 1 & 0.291 & 0.545 & 1 & 0.291 & 0.431 & 9507\\
J0148$+$3854 & 1.442 & FOS & G160L & 1 & 0.335 & 1.065 & 1 & 0.335 & 1.065 & 4396\\
J0152$-$2001 & 2.139 & FOS & G270H-G190H & 1 & 0.993 & 1.695 & 1 & 0.993 & 1.695 & 3199\\
 &  & FOS & G160L & 1 & 0.113 & 0.992 & 1 & 0.113 & 0.992 & 3051\\
J0152$+$0023 & 0.589 & STIS & G230L & 1 & 0.388 & 0.688 & 0 & --- & --- & 9382\\
J0153$+$0052 & 1.162 & STIS & G230L & 1 & 0.571 & 1.262 & 0 & --- & --- & 9382\\
J0153$+$0009 & 0.837 & STIS & G230L & 1 & 0.452 & 0.936 & 0 & --- & --- & 9382\\
J0154$+$0448 & 0.404 & COS & G130M & 1 & 0.010 & 0.211 & 0 & --- & --- & 12536\\
J0155$-$4506 & 0.451 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.436 & 11541\\
J0155$-$0857 & 0.164 & COS & G130M-G160M & 1 & 0.010 & 0.264 & 2 & 0.010 & 0.153 & 12248\\
J0157$-$0048 & 1.545 & STIS & G230L & 1 & 0.843 & 1.604 & 0 & --- & --- & 9382\\
J0157$-$0106 & 3.562 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0159$+$0023 & 0.163 & COS & G130M & 1 & 0.010 & 0.208 & 1 & 0.010 & 0.151 & 12569\\
J0159$+$1345 & 0.503 & COS & G130M & 1 & 0.010 & 0.208 & 2 & 0.010 & 0.208 & 12603\\
J0201$-$1132 & 0.669 & COS & G130M-G160M & 1 & 0.010 & 0.474 & 1 & 0.010 & 0.474 & 12038\\
 &  & FOS & G190H-G270H & 1 & 0.475 & 0.768 & 1 & 0.475 & 0.652 & 5664\\
J0202$-$7620 & 0.389 & COS & G130M-G160M & 1 & 0.010 & 0.457 & 1 & 0.010 & 0.375 & 12263\\
J0208$-$0503 & 1.850 & STIS & G230L & 1 & 0.752 & 1.601 & 0 & --- & --- & 9051\\
J0209$-$3939 & 2.813 & FOS & G270H & 1 & 1.627 & 1.695 & 1 & 1.627 & 1.695 & 6093\\
J0209$-$0438 & 1.130 & COS & G130M-G160M & 1 & 0.049 & 0.480 & 2 & 0.049 & 0.480 & 12264\\
J0210$-$0152 & 2.370 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 9051\\
J0212$-$0737 & 0.173 & COS & G130M-G160M & 1 & 0.010 & 0.273 & 2 & 0.010 & 0.162 & 12248\\
J0217$+$1104 & 0.408 & FOS & G270H-G190H & 1 & 0.370 & 0.507 & 1 & 0.370 & 0.393 & 5441\\
J0222$+$4221 & 1.181 & COS & G130M & 1 & 0.010 & 0.179 & 2 & 0.010 & 0.179 & 12904\\
J0222$+$4302a & 0.340 & COS & G130M-G160M & 1 & 0.010 & 0.439 & 1 & 0.010 & 0.326 & 12863\\
J0222$+$4302b & 0.444 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.543 & 0 & --- & --- & 4061\\
J0226$+$0015 & 0.615 & COS & G130M-G160M & 1 & 0.010 & 0.477 & 2 & 0.010 & 0.477 & 11598\\
J0228$-$4057 & 0.493 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11541\\
J0230$-$0859 & 0.016 & COS & G130M-G160M & 1 & 0.010 & 0.116 & 1 & --- & --- & 12212\\
J0231$+$1322 & 2.065 & FOS & G160L & 0 & --- & --- & 0 & --- & --- & 6577\\
J0232$+$3423 & 1.238 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 8569\\
J0234$-$0847 & 0.043 & COS & G130M-G160M & 1 & 0.010 & 0.142 & 1 & 0.010 & 0.032 & 12953\\
J0235$-$0401 & 1.450 & FOS & G270H-G190H & 1 & 0.829 & 1.549 & 1 & 0.829 & 1.425 & 4799,5664\\
J0235$-$0402 & 1.438 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G160L & 1 & 0.516 & 1.065 & 1 & 0.516 & 1.065 & 4799\\
J0240$-$1851 & 0.631 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11541\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J0241$+$0711 & 0.027 & COS & G130M & 1 & 0.010 & 0.127 & 1 & 0.010 & 0.017 & 12275\\
J0241$-$1514 & 2.786 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 8569\\
J0242$-$0759 & 0.375 & COS & G130M-G160M & 1 & 0.010 & 0.474 & 2 & 0.010 & 0.361 & 12248\\
J0243$-$7216 & 0.102 & COS & G130M-G160M & 1 & 0.010 & 0.201 & 1 & 0.010 & 0.091 & 12263\\
J0243$-$3030 & 0.670 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12988\\
J0244$-$2904 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0245$-$3007 & 0.340 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12988\\
J0246$-$3007 & 0.522 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12988\\
J0248$-$3038 & 1.093 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12988\\
J0251$+$4315 & 1.310 & FOS & G160L & 1 & 0.113 & 0.994 & 0 & --- & --- & 6577\\
J0253$+$0107 & 1.035 & STIS & G230L & 1 & 0.722 & 1.135 & 0 & --- & --- & 9382\\
J0253$-$5441 & 0.537 & STIS & G230L & 1 & 0.294 & 0.636 & 1 & 0.294 & 0.521 & 9507\\
J0255$-$0818 & 0.625 & COS & G160M & 1 & 0.161 & 0.459 & 0 & --- & --- & 12593\\
J0256$+$0110 & 1.345 & STIS & G230L & 1 & 0.899 & 1.445 & 0 & --- & --- & 9382\\
J0256$-$0126 & 0.879 & FOS & G270H & 1 & 0.835 & 0.978 & 1 & 0.835 & 0.860 & 4396\\
 &  & FOS & G160L & 1 & 0.391 & 0.834 & 1 & 0.391 & 0.834 & 4396\\
J0256$-$3315a & 1.915 & FOS & G190H-G270H & 1 & 1.064 & 1.695 & 1 & 1.064 & 1.695 & 5320,5631\\
J0256$-$3315b & 1.863 & STIS & G140L & 1 & 0.012 & 0.411 & 0 & --- & --- & 8569\\
J0259$+$0037 & 0.533 & COS & G130M-G160M & 1 & 0.010 & 0.477 & 2 & 0.010 & 0.477 & 12248\\
J0304$-$0008 & 3.290 & COS & G130M & 1 & 0.067 & 0.200 & 0 & --- & --- & 12033\\
 &  & STIS & G230L & 1 & 0.060 & 1.607 & 1 & 0.060 & 1.607 & 7272,7575\\
J0304$-$2212 & 1.400 & FOS & G270H & 1 & 0.828 & 1.499 & 0 & --- & --- & 6224\\
J0307$-$7250 & 0.027 & COS & G130M-G160M & 1 & 0.010 & 0.127 & 1 & 0.010 & 0.017 & 12263\\
J0308$-$3250 & 0.247 & STIS & G140L & 1 & 0.020 & 0.346 & 1 & 0.020 & 0.234 & 9506\\
J0310$-$0049 & 0.080 & COS & G130M-G160M & 1 & 0.010 & 0.180 & 2 & 0.010 & 0.069 & 12248\\
J0311$-$6039 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0318$-$2012 & 2.869 & STIS & G230L & 1 & 1.442 & 1.605 & 0 & --- & --- & 8569\\
J0319$+$4130 & 0.017 & COS & G160M & 1 & --- & --- & 1 & --- & --- & 12260\\
J0329$-$2357 & 0.895 & STIS & G230L & 1 & 0.871 & 0.994 & 1 & 0.871 & 0.876 & 8225\\
J0336$-$3607 & 1.093 & FOS & G270H & 1 & 1.027 & 1.192 & 1 & 1.027 & 1.072 & 4396\\
 &  & FOS & G160L & 1 & 0.730 & 1.026 & 1 & 0.730 & 1.026 & 4396\\
J0336$+$3218 & 1.258 & FOS & G270H & 1 & 1.130 & 1.357 & 1 & 1.130 & 1.235 & 5441\\
J0349$-$5344 & 0.130 & STIS & G140L & 1 & 0.010 & 0.229 & 2 & 0.010 & 0.118 & 9858\\
J0351$-$1429 & 0.614 & COS & G130M-G160M & 1 & 0.010 & 0.462 & 2 & 0.010 & 0.462 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.463 & 0.713 & 1 & 0.463 & 0.597 & 2424\\
J0352$-$0710 & 0.962 & FOS & G270H & 1 & 0.834 & 1.061 & 1 & 0.834 & 0.942 & 4396\\
J0354$-$2724 & 2.823 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 8569\\
J0355$-$5451 & 0.269 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J0357$-$4812 & 1.005 & FOS & G270H & 1 & 0.834 & 1.104 & 1 & 0.834 & 0.985 & 4396,6103\\
 &  & FOS & G160L & 1 & 0.720 & 0.833 & 1 & 0.720 & 0.833 & 4396,6103\\
J0401$-$0540 & 0.570 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J0405$-$1308 & 0.571 & FOS & G190H-G270H & 1 & 0.434 & 0.670 & 1 & 0.434 & 0.555 & 2578\\
J0407$-$1211 & 0.574 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11541\\
 &  & FOS & G130H-G190H-G270H & 1 & 0.477 & 0.673 & 1 & 0.477 & 0.558 & 1025,3837\\
J0411$-$4956 & 0.817 & STIS & G230L & 1 & 0.289 & 0.916 & 1 & 0.289 & 0.798 & 9507\\
J0416$-$2056 & 0.807 & STIS & G230L & 1 & 0.383 & 0.907 & 1 & 0.383 & 0.789 & 8225\\
J0417$-$0554 & 0.781 & FOS & G270H-G190H & 1 & 0.346 & 0.880 & 1 & 0.346 & 0.763 & 3269,5664\\
J0423$-$0120 & 0.915 & FOS & G270H & 1 & 0.882 & 1.014 & 1 & 0.882 & 0.895 & 2424,4044,6799\\
 &  & STIS & G230L & 1 & 0.477 & 0.881 & 0 & --- & --- & 8569\\
J0424$+$0204 & 2.044 & FOS & G270H & 1 & 0.833 & 1.696 & 0 & --- & --- & 6577\\
J0426$-$5712 & 0.104 & COS & G130M-G160M & 1 & 0.010 & 0.203 & 2 & 0.010 & 0.093 & 11692\\
J0427$-$1303 & 2.159 & FOS & G270H & 1 & 1.299 & 1.696 & 0 & --- & --- & 6577\\
J0430$-$5336 & 0.039 & COS & G130M & 1 & 0.010 & 0.139 & 1 & 0.010 & 0.029 & 12275\\
J0436$-$5258 & 1.231 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11520\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J0438$-$2608 & 0.690 & STIS & G230L & 2 & --- & --- & 1 & --- & --- & 9507\\
J0438$-$6147 & 0.069 & COS & G130M-G160M & 1 & 0.010 & 0.168 & 2 & 0.010 & 0.058 & 11692\\
J0439$-$2422 & 0.840 & STIS & G230L & 1 & 0.384 & 0.940 & 1 & 0.384 & 0.821 & 8225\\
J0439$-$5311 & 0.243 & COS & G130M-G160M & 1 & 0.010 & 0.342 & 1 & 0.010 & 0.230 & 11520\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J0439$-$4540 & 0.224 & STIS & G230L & 1 & 0.010 & 0.323 & 1 & 0.010 & 0.211 & 9894\\
J0440$-$5248 & 1.053 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11520\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J0441$-$4313 & 0.593 & COS & G130M & 1 & 0.010 & 0.179 & 0 & --- & --- & 12536\\
 &  & FOS & G190H-G270H & 1 & 0.343 & 0.692 & 1 & 0.343 & 0.577 & 4581\\
 &  & STIS & G140L & 1 & 0.180 & 0.342 & 0 & --- & --- & 9382\\
J0443$-$2820 & 0.155 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J0448$+$0950 & 2.110 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 8569\\
J0448$-$2044 & 1.896 & FOS & G160L & 0 & --- & --- & 1 & --- & --- & 4396\\
J0449$-$3911 & 1.288 & FOS & G160L & 1 & 0.292 & 1.065 & 1 & 0.292 & 1.065 & 4396\\
J0452$-$1640 & 2.600 & STIS & G230L & 1 & 0.583 & 1.606 & 0 & --- & --- & 8569\\
J0452$-$2953 & 0.286 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 6799\\
J0452$-$2201 & 0.898 & STIS & G230L & 1 & 0.626 & 0.998 & 1 & 0.626 & 0.879 & 8225\\
J0453$-$1305 & 2.300 & STIS & G230L & 1 & 1.319 & 1.605 & 0 & --- & --- & 8569\\
J0455$-$4216 & 2.660 & FOS & G190H-G270H & 1 & 1.489 & 1.695 & 0 & --- & --- & 6577\\
J0456$-$2159 & 0.533 & COS & G160M & 1 & 0.139 & 0.446 & 2 & 0.139 & 0.446 & 12252\\
 &  & FOS & G130H-G270H-G190H & 1 & 0.069 & 0.633 & 0 & --- & --- & 1026\\
J0456$+$0400 & 1.345 & FOS & G270H-G190H & 1 & 0.428 & 1.444 & 0 & --- & --- & 5351,5451\\
J0503$-$6633 & 0.064 & COS & G130M-G160M & 1 & 0.010 & 0.163 & 2 & 0.010 & 0.053 & 11692\\
J0504$-$2944 & 0.552 & STIS & G230L & 1 & 0.010 & 0.651 & 1 & 0.010 & 0.536 & 9506,9507\\
J0506$-$6109 & 1.093 & FOS & G270H & 1 & 0.988 & 1.192 & 1 & 0.988 & 1.072 & 4396\\
J0509$-$3232 & 1.567 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J0514$-$3326 & 1.569 & STIS & G230L & 1 & 0.615 & 1.611 & 0 & --- & --- & 9165\\
J0538$-$4405 & 0.894 & FOS & G130H-G270H & 1 & 0.878 & 0.993 & 1 & --- & --- & 4396\\
J0552$-$6402 & 0.680 & COS & G130M-G160M & 1 & 0.010 & 0.438 & 2 & 0.010 & 0.438 & 11692\\
J0559$-$5026 & 0.137 & COS & G130M-G160M & 1 & 0.010 & 0.236 & 2 & 0.010 & 0.125 & 11692\\
J0612$-$1415 & 0.035 & COS & G130M & 0 & --- & --- & 1 & --- & --- & 12275\\
J0623$-$6436 & 0.129 & COS & G130M-G160M & 1 & 0.010 & 0.228 & 2 & 0.010 & 0.117 & 11692\\
J0630$+$6904 & 0.374 & FOS & G130H-G190H-G270H & 1 & 0.010 & 0.473 & 1 & 0.010 & 0.360 & 3791,4112,4818,5664\\
J0635$-$7516 & 0.656 & COS & G130M-G160M & 1 & 0.010 & 0.438 & 2 & 0.010 & 0.438 & 11692\\
 &  & FOS & G190H-G270H & 1 & 0.439 & 0.755 & 1 & 0.439 & 0.639 & 4044\\
J0713$+$1146 & 0.768 & FOS & G190H-G270H & 1 & 0.426 & 0.867 & 1 & 0.426 & 0.750 & 2578\\
J0714$+$7408 & 0.371 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
J0719$+$7427 & 0.475 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
J0721$+$7120 & 0.300 & COS & G130M-G160M & 1 & 0.010 & 0.399 & 1 & 0.010 & 0.287 & 12025\\
J0732$+$6159 & 0.325 & STIS & G140L & 1 & 0.010 & 0.411 & 1 & 0.010 & 0.311 & 9506\\
J0739$+$8146 & 1.024 & STIS & G230L & 1 & 0.571 & 1.123 & 0 & --- & --- & 8569\\
J0741$+$3111 & 0.630 & FOS & G160L & 1 & 0.115 & 0.729 & 0 & --- & --- & 6577\\
J0743$-$6726 & 1.511 & FOS & G270H-G190H & 1 & 0.829 & 1.610 & 1 & 0.829 & 1.485 & 5225,6109\\
J0744$+$3753 & 1.063 & FOS & G270H & 1 & 0.942 & 1.162 & 1 & 0.942 & 1.042 & 2578\\
J0744$+$3208 & 1.051 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9051\\
J0745$+$3143 & 0.462 & FOS & G190H-G270H & 1 & 0.387 & 0.561 & 1 & 0.387 & 0.447 & 3791\\
J0749$+$4152 & 3.105 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0751$+$2919 & 0.914 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
J0753$+$4231 & 3.590 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0800$+$4435 & 2.505 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0800$+$3051 & 4.666 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9759\\
J0801$+$5210 & 3.234 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J0803$+$4332 & 0.448 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.434 & 11598\\
J0804$+$6459 & 0.148 & STIS & G140L & 2 & --- & --- & 1 & --- & --- & 7617\\
J0806$+$5041 & 2.432 & STIS & G230L & 1 & 0.784 & 1.599 & 0 & --- & --- & 9051\\
J0808$+$0514 & 0.360 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12603\\
J0809$+$4619 & 0.657 & COS & G130M-G160M & 1 & 0.010 & 0.477 & 2 & 0.010 & 0.477 & 12248\\
J0810$+$7602 & 0.100 & COS & G130M-G160M & 1 & 0.010 & 0.199 & 1 & 0.010 & 0.089 & 11686\\
J0813$+$4813 & 3.163 & FOS & G160L & 1 & --- & --- & 0 & --- & --- & 5351,3939,1193\\
J0814$+$5029 & 3.883 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0820$+$2334 & 0.470 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.455 & 11598\\
J0825$+$5127 & 3.511 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0826$-$2230 & 0.910 & FOS & G270H & 1 & 0.828 & 1.009 & 0 & --- & --- & 6577\\
J0826$+$0742 & 0.310 & COS & G130M-G160M & 1 & 0.010 & 0.410 & 2 & 0.010 & 0.297 & 12248\\
J0827$+$1052 & 2.295 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 8569\\
J0830$+$2410 & 0.939 & FOS & G270H & 1 & 0.856 & 1.038 & 1 & 0.856 & 0.919 & 5441\\
 &  & FOS & G160L & 1 & 0.113 & 0.855 & 0 & --- & --- & 6577\\
J0835$+$2459 & 0.331 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 1 & 0.010 & 0.317 & 12025\\
J0838$+$5406 & 0.029 & COS & G160M & 1 & --- & --- & 1 & --- & --- & 12557\\
J0839$+$5256 & 1.545 & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9067\\
J0840$+$1312 & 0.684 & FOS & G190H-G270H & 1 & 0.421 & 0.783 & 1 & 0.421 & 0.667 & 2578\\
J0843$+$4117 & 0.990 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 12248\\
J0844$+$7653 & 0.131 & COS & G130M-G160M & 1 & 0.010 & 0.231 & 1 & 0.010 & 0.120 & 11520\\
J0845$+$1328 & 1.877 & FOS & G160L & 1 & 0.113 & 0.994 & 0 & --- & --- & 6577\\
J0847$+$3445 & 0.064 & COS & G130M & 1 & 0.010 & 0.163 & 1 & 0.010 & 0.053 & 12569\\
 &  & FOS & G130H-G270H & 1 & --- & --- & 2 & --- & --- & 2717\\
J0851$+$1612 & 1.936 & FOS & G270H & 1 & 1.200 & 1.697 & 1 & 1.200 & 1.697 & 6589\\
J0852$+$0313 & 0.297 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0853$+$4349 & 0.513 & COS & G130M & 1 & 0.010 & 0.124 & 2 & 0.010 & 0.124 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.366 & 0.612 & 1 & 0.366 & 0.497 & 2424\\
 &  & FOS & G160L & 1 & 0.279 & 0.365 & 1 & 0.279 & 0.365 & 2424\\
J0854$+$2006 & 0.306 & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 3201,4817,5664\\
J0857$+$1855 & 1.892 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 8569\\
J0859$+$4637 & 0.923 & FOS & G160L & 1 & 0.496 & 1.022 & 1 & 0.496 & 0.903 & 4952\\
J0902$-$1415 & 1.327 & FOS & G270H & 1 & 0.889 & 1.426 & 1 & 0.889 & 1.303 & 3858\\
J0904$+$1309 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J0906$+$1646 & 0.411 & FOS & G190H-G270H & 1 & 0.376 & 0.510 & 1 & 0.376 & 0.396 & 2578\\
J0909$+$3236 & 0.808 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0909$-$0932 & 0.625 & FOS & G270H & 1 & --- & --- & 2 & --- & --- & 6548\\
J0909$+$4254 & 0.670 & FOS & G190H-G270H & 1 & 0.655 & 0.769 & 1 & --- & --- & 3858\\
J0910$+$1014 & 0.463 & COS & G130M-G160M & 1 & 0.010 & 0.477 & 2 & 0.010 & 0.448 & 11598\\
J0912$+$2450 & 0.654 & STIS & G140L & 1 & 0.011 & 0.410 & 1 & 0.011 & 0.410 & 9506\\
J0912$+$2957 & 0.305 & COS & G130M-G160M & 1 & 0.010 & 0.405 & 2 & 0.010 & 0.292 & 12248\\
J0914$+$0837 & 0.648 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0914$+$2823 & 0.735 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J0915$+$4756 & 3.336 & COS & G130M & 1 & 0.010 & 0.124 & 0 & --- & --- & 12816\\
J0915$+$4426 & 3.944 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J0919$+$5521 & 0.122 & COS & G130M-G160M & 1 & 0.010 & 0.222 & 1 & 0.010 & 0.111 & 12029\\
J0919$+$5105 & 0.553 & FOS & G190H-G270H & 1 & 0.345 & 0.652 & 1 & 0.345 & 0.537 & 2424\\
 &  & FOS & G160L & 1 & 0.299 & 0.344 & 1 & 0.299 & 0.344 & 2424\\
J0925$+$4535 & 0.329 & COS & G130M-G160M & 1 & 0.010 & 0.429 & 2 & 0.010 & 0.316 & 12248\\
J0925$+$4004 & 0.470 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.456 & 11598\\
J0925$+$1954 & 0.192 & COS & G130M & 1 & 0.010 & 0.193 & 1 & 0.010 & 0.180 & 12569\\
J0926$+$3055 & 4.190 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J0927$+$3902 & 0.699 & FOS & G190H-G270H & 1 & 0.355 & 0.798 & 1 & 0.355 & 0.682 & 2578,4052\\
J0928$+$6025 & 0.295 & COS & G130M-G160M & 1 & 0.010 & 0.395 & 2 & 0.010 & 0.282 & 11598\\
J0929$+$4644 & 0.240 & COS & G130M-G160M & 1 & 0.010 & 0.340 & 2 & 0.010 & 0.227 & 12248\\
J0930$+$2848 & 0.486 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0931$+$2628 & 0.778 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0935$+$0204 & 0.659 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J0936$+$3207 & 1.149 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12603\\
J0937$+$1700 & 0.506 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J0937$+$7301 & 2.528 & FOS & G270H & 1 & 1.516 & 1.695 & 0 & --- & --- & 6577\\
J0938$+$4128 & 1.937 & FOS & G270H & 1 & 0.856 & 1.696 & 1 & 0.856 & 1.696 & 5664,6237\\
J0943$+$0531 & 0.564 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J0944$+$2554 & 2.910 & STIS & G230L & 1 & 1.472 & 1.592 & 0 & --- & --- & 8569\\
J0946$+$4711 & 0.230 & COS & G130M-G160M & 1 & 0.010 & 0.330 & 2 & 0.010 & 0.218 & 12248\\
J0947$+$1005 & 0.138 & COS & G130M-G160M & 1 & 0.010 & 0.238 & 2 & 0.010 & 0.127 & 12248\\
J0948$+$4323 & 1.892 & STIS & G230L & 1 & 0.804 & 1.598 & 0 & --- & --- & 9051\\
J0948$+$4039 & 1.252 & FOS & G270H & 1 & 0.901 & 1.351 & 1 & 0.901 & 1.229 & 5441\\
J0949$+$5445 & 1.376 & COS & G160M & 1 & 0.142 & 0.440 & 0 & --- & --- & 12593\\
J0949$-$0514 & 1.098 & COS & G160M & 1 & 0.167 & 0.460 & 0 & --- & --- & 12593\\
J0949$+$2955 & 1.221 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 8284,3200\\
J0949$+$3902 & 0.360 & COS & G130M-G160M & 1 & 0.010 & 0.459 & 2 & 0.010 & 0.346 & 12248\\
J0950$+$4831 & 0.588 & COS & G130M-G160M & 1 & 0.010 & 0.429 & 2 & 0.010 & 0.429 & 11598\\
J0950$+$5846 & 0.151 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0950$+$5801 & 3.970 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J0951$+$3307 & 0.644 & COS & G130M & 1 & 0.012 & 0.210 & 2 & 0.012 & 0.210 & 12486\\
J0951$+$3542 & 0.400 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J0953$-$0038 & 1.382 & STIS & G230L & 1 & 0.550 & 1.481 & 0 & --- & --- & 9382\\
J0954$+$1743 & 1.478 & FOS & G160L & 1 & 0.114 & 1.063 & 0 & --- & --- & 6577\\
J0955$+$5940 & 4.340 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J0956$-$0453 & 0.150 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.138 & 12275\\
J0956$+$4115 & 0.234 & COS & G130M-G160M & 1 & 0.010 & 0.334 & 1 & 0.010 & 0.221 & 12038\\
 &  & FOS & G190H-G270H-G130H & 1 & --- & --- & 1 & --- & --- & 1018,3220\\
J0957$+$5440 & 2.584 & FOS & G270H & 1 & 1.649 & 1.695 & 0 & --- & --- & 6577\\
J0957$+$5522 & 0.909 & FOS & G190H-G270H & 1 & 0.437 & 1.008 & 1 & 0.437 & 0.889 & 4052\\
J0958$+$3224 & 0.530 & FOS & G270H-G190H-G130H & 1 & 0.143 & 0.630 & 1 & 0.143 & 0.514 & 3566,4952,5451\\
 &  & STIS & G140L & 1 & 0.010 & 0.142 & 1 & 0.010 & 0.142 & 9506\\
J0958$+$5550 & 1.021 & COS & G160M & 0 & --- & --- & 0 & --- & --- & 12593\\
J0959$+$3203 & 0.563 & COS & G130M & 1 & 0.010 & 0.205 & 2 & 0.010 & 0.205 & 12603\\
J0959$+$0503 & 0.161 & COS & G130M-G160M & 1 & 0.010 & 0.261 & 2 & 0.010 & 0.150 & 12248\\
J1000$+$0005 & 0.905 & STIS & G230L & 1 & 0.291 & 1.005 & 0 & --- & --- & 8569\\
J1001$+$5944 & 0.746 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 12248\\
J1001$+$5553 & 1.415 & FOS & G270H & 1 & 0.830 & 1.514 & 1 & 0.830 & 1.390 & 5683,5781\\
 &  & FOS & G270H & 1 & --- & --- & 1 & --- & --- & 5683,5781\\
 &  & STIS & G230L & 1 & 0.808 & 0.829 & 0 & --- & --- & 8336,5683\\
 &  & FOS & G160L & 1 & 0.113 & 0.807 & 0 & --- & --- & 8336,5683\\
J1001$+$5454 & 1.750 & FOS & G270H & 1 & 1.058 & 1.697 & 1 & 1.058 & 1.697 & 5664\\
 &  & FOS & G160L & 1 & 0.993 & 1.057 & 0 & --- & --- & 6577\\
J1001$+$5610 & 3.216 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J1001$+$2847 & 0.185 & FOS & G190H-G270H & 1 & --- & --- & 1 & --- & --- & 6616\\
J1002$+$3240 & 0.828 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1003$+$6813 & 0.773 & FOS & G190H-G270H & 1 & 0.367 & 0.872 & 1 & 0.367 & 0.755 & 3791\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 3791\\
J1004$+$2855 & 0.329 & COS & G130M-G160M & 1 & 0.010 & 0.428 & 1 & 0.010 & 0.315 & 12038\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 3418,4044\\
J1004$+$0513 & 0.161 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.260 & 1 & 0.010 & 0.149 & 6247,6781\\
J1004$+$2225 & 0.974 & FOS & G270H & 1 & 0.929 & 1.073 & 1 & 0.929 & 0.954 & 5441\\
J1005$+$0134 & 1.077 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 2 & 0.010 & 0.480 & 12264\\
J1007$+$0042 & 1.681 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9382\\
J1007$+$1248 & 0.240 & COS & G130M & 1 & 0.010 & 0.193 & 1 & 0.010 & 0.193 & 12569\\
 &  & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9432\\
J1007$+$3638 & 1.034 & COS & G160M & 1 & 0.162 & 0.459 & 0 & --- & --- & 12593\\
J1008$-$0223 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J1008$-$0018 & 1.350 & STIS & G230L & 1 & 0.497 & 1.449 & 0 & --- & --- & 9382\\
J1009$+$0713 & 0.455 & COS & G130M-G160M & 1 & 0.023 & 0.476 & 2 & 0.023 & 0.441 & 11598\\
J1009$-$1226 & 0.693 & STIS & G230L & 1 & 0.289 & 0.792 & 1 & 0.289 & 0.676 & 9507\\
J1009$-$0026 & 1.244 & STIS & G230L & 1 & 0.532 & 1.343 & 0 & --- & --- & 9382\\
J1009$+$0036 & 1.702 & STIS & G230L & 1 & 0.686 & 1.590 & 0 & --- & --- & 9382\\
J1010$+$3003 & 0.255 & COS & G130M-G160M & 1 & 0.010 & 0.355 & 1 & 0.010 & 0.243 & 12025\\
J1010$+$0003 & 1.399 & STIS & G230L & 1 & 0.732 & 1.498 & 0 & --- & --- & 9382\\
J1010$+$4132 & 0.611 & FOS & G190H-G270H & 1 & 0.340 & 0.710 & 1 & 0.340 & 0.594 & 3791\\
 &  & FOS & G160L & 1 & 0.305 & 0.339 & 1 & 0.305 & 0.339 & 3791\\
J1010$-$0047 & 1.671 & STIS & G230L & 1 & 0.770 & 1.594 & 0 & --- & --- & 9382\\
J1011$+$1304 & 1.287 & FOS & G270H & 1 & 0.830 & 1.386 & 1 & 0.830 & 1.264 & 4581,4952\\
 &  & FOS & G160L & 1 & 0.437 & 0.829 & 1 & 0.437 & 0.829 & 4952\\
J1013$+$3551 & 0.070 & COS & G130M & 1 & 0.010 & 0.169 & 1 & 0.010 & 0.059 & 12275\\
 &  & FOS & G130H & 1 & --- & --- & 1 & --- & --- & 3065\\
J1013$+$0500 & 0.265 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1013$+$5615 & 3.613 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J1014$-$0418 & 0.058 & COS & G130M-G160M & 1 & 0.010 & 0.157 & 1 & 0.010 & 0.047 & 11524\\
J1014$+$4300 & 3.125 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1016$+$4706 & 0.821 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.430 & 11598\\
J1017$+$5924 & 0.850 & COS & G160M & 1 & 0.162 & 0.459 & 0 & --- & --- & 12593\\
J1017$+$5356 & 1.400 & STIS & G230L & 1 & 0.757 & 1.499 & 0 & --- & --- & 9051\\
J1019$+$2743 & 1.928 & FOS & G270H & 1 & 0.968 & 1.695 & 1 & 0.968 & 1.695 & 5664\\
J1021$+$3437 & 1.405 & COS & G160M & 1 & 0.231 & 0.460 & 0 & --- & --- & 12593\\
J1022$+$0132 & 0.789 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1022$+$3041 & 1.317 & STIS & G140L & 1 & 0.014 & 0.411 & 0 & --- & --- & 8569\\
J1022$+$3931 & 0.603 & COS & G160M & 1 & 0.162 & 0.460 & 0 & --- & --- & 12593\\
J1022$+$0101 & 1.563 & STIS & G230L & 1 & 0.929 & 1.593 & 0 & --- & --- & 9382\\
J1024$+$1912 & 0.828 & FOS & G160L & 1 & 0.312 & 0.927 & 1 & 0.312 & 0.809 & 2424\\
J1026$+$6136 & 3.848 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J1026$+$6746 & 1.181 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J1027$+$1834 & 2.840 & COS & G130M & 1 & 0.010 & 0.124 & 0 & --- & --- & 12816\\
J1028$-$0100a & 1.437 & FOS & G270H & 1 & 0.830 & 1.536 & 1 & 0.830 & 1.412 & 6819\\
J1028$-$0100b & 1.530 & FOS & G270H & 1 & 0.834 & 1.629 & 1 & 0.834 & 1.504 & 6819\\
 &  & STIS & G230L & 1 & 0.397 & 0.833 & 0 & --- & --- & 9382\\
J1031$+$3102 & 0.178 & FOS & G270H-G190H & 1 & --- & --- & 2 & --- & --- & 5934\\
J1031$+$5053 & 0.361 & COS & G130M-G160M & 1 & 0.010 & 0.460 & 1 & 0.010 & 0.347 & 12025\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J1031$-$0036 & 1.258 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9382\\
J1032$+$5051 & 0.173 & COS & G130M-G160M & 1 & 0.010 & 0.273 & 1 & 0.010 & 0.161 & 12025\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J1032$+$6502 & 0.005 & COS & G160M & 1 & --- & --- & 1 & --- & --- & 12557\\
J1032$+$0003 & 1.190 & STIS & G230L & 1 & 0.652 & 1.289 & 0 & --- & --- & 9382\\
J1033$+$2112 & 0.315 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1037$+$0028 & 1.733 & STIS & G230L & 1 & 0.871 & 1.594 & 0 & --- & --- & 9382\\
J1038$-$2752 & 2.168 & FOS & G160L & 0 & --- & --- & 0 & --- & --- & 6577\\
J1040$+$1053 & 0.136 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12533\\
J1040$+$5145 & 4.045 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1041$+$0610 & 1.270 & COS & G160M & 1 & 0.149 & 0.452 & 2 & 0.149 & 0.452 & 12252\\
 &  & FOS & G270H & 1 & 0.829 & 1.369 & 1 & 0.829 & 1.247 & 2424,5664\\
 &  & FOS & G160L & 1 & 0.453 & 0.828 & 1 & 0.453 & 0.828 & 2424\\
J1042$+$1203 & 1.028 & FOS & G160L & 1 & 0.433 & 1.065 & 1 & 0.433 & 1.007 & 2424\\
J1047$+$1304 & 0.399 & COS & G130M & 1 & 0.010 & 0.187 & 1 & 0.010 & 0.187 & 12198\\
J1047$-$0047 & 0.740 & STIS & G230L & 1 & 0.418 & 0.839 & 0 & --- & --- & 9382\\
J1048$+$1207 & 0.291 & COS & G130M & 1 & 0.010 & 0.187 & 1 & 0.010 & 0.187 & 12198\\
J1048$+$1306 & 0.218 & COS & G130M-G160M & 1 & 0.010 & 0.318 & 1 & 0.010 & 0.206 & 12198\\
J1048$+$0032 & 1.649 & STIS & G230L & 1 & 0.690 & 1.591 & 0 & --- & --- & 9382\\
J1050$+$5447 & 2.165 & FOS & G270H & 1 & 0.990 & 1.696 & 0 & --- & --- & 5948\\
J1051$+$1247 & 1.281 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12603\\
J1051$+$3359 & 0.167 & COS & G130M-G160M & 1 & 0.010 & 0.267 & 2 & 0.010 & 0.155 & 12024\\
J1051$-$0051 & 0.357 & COS & G130M-G160M & 1 & 0.010 & 0.456 & 2 & 0.010 & 0.343 & 12248\\
 &  & FOS & G190H-G270H & 1 & --- & --- & 1 & --- & --- & 2424\\
 &  & STIS & G140L & 1 & --- & --- & 2 & --- & --- & 7295\\
J1052$+$6125 & 0.421 & FOS & G160L & 1 & 0.114 & 0.520 & 0 & --- & --- & 6577\\
J1054$-$0020 & 1.021 & STIS & G230L & 1 & 0.290 & 1.120 & 0 & --- & --- & 9382\\
J1057$-$0139 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J1058$+$1951 & 1.110 & FOS & G270H & 1 & 1.019 & 1.209 & 1 & 1.019 & 1.088 & 2424,5441\\
 &  & FOS & G160L & 1 & 0.535 & 1.018 & 1 & 0.535 & 1.018 & 2424\\
J1059$+$0519 & 0.754 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1059$+$1441 & 0.630 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 12248\\
J1059$+$1211 & 0.992 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1059$+$2517 & 0.662 & COS & G130M-G160M & 1 & 0.010 & 0.477 & 2 & 0.010 & 0.477 & 12248\\
J1100$+$1046 & 0.421 & COS & G130M & 1 & 0.010 & 0.205 & 2 & 0.010 & 0.205 & 12603\\
J1103$+$4141 & 0.401 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.387 & 12248\\
J1103$-$2645 & 2.145 & FOS & G270H & 1 & 1.138 & 1.695 & 1 & 1.138 & 1.695 & 5664\\
J1103$-$3251 & 0.354 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
J1103$-$2329 & 0.186 & COS & G130M-G160M & 1 & 0.010 & 0.285 & 1 & 0.010 & 0.174 & 12025\\
J1103$+$3715 & 1.294 & STIS & G230L & 1 & 0.933 & 1.394 & 0 & --- & --- & 9051\\
J1104$+$3141 & 0.434 & COS & G130M-G160M & 1 & 0.010 & 0.457 & 2 & 0.010 & 0.420 & 12248\\
J1104$+$7658 & 0.311 & FOS & G190H-G270H-G130H & 1 & 0.010 & 0.410 & 1 & 0.010 & 0.297 & 2424,4939\\
J1104$-$1016 & 0.186 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J1104$+$3812 & 0.030 & COS & G130M-G160M & 1 & 0.010 & 0.130 & 1 & 0.010 & 0.020 & 11520\\
J1105$+$3425 & 0.509 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11541\\
J1106$+$6400 & 2.190 & FOS & G270H-G190H & 1 & 0.347 & 1.696 & 1 & 0.347 & 1.696 & 5950\\
J1106$-$0052 & 0.425 & FOS & G190H-G270H & 1 & 0.402 & 0.524 & 1 & 0.402 & 0.410 & 3858\\
 &  & STIS & G140L & 1 & 0.077 & 0.401 & 2 & 0.077 & 0.401 & 7295\\
J1106$-$1821 & 2.303 & FOS & G270H & 1 & 1.006 & 1.695 & 0 & --- & --- & 5951\\
 &  & FOS & G270H & 1 & 1.002 & 1.005 & 0 & --- & --- & 5951\\
J1106$+$7234 & 0.008 & COS & G130M-G160M & 1 & 0.010 & 0.108 & 1 & --- & --- & 12212\\
J1107$+$1628 & 0.634 & FOS & G190H-G270H & 1 & 0.342 & 0.733 & 1 & 0.342 & 0.617 & 3791\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 3791\\
J1107$+$0048 & 1.390 & STIS & G230L & 1 & 0.502 & 1.490 & 0 & --- & --- & 9382\\
J1107$+$0003 & 1.726 & STIS & G230L & 1 & 0.788 & 1.590 & 0 & --- & --- & 9382\\
J1108$+$3133 & 2.243 & STIS & G230L & 1 & 0.884 & 1.599 & 0 & --- & --- & 9051\\
J1108$-$0802 & 0.340 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J1109$+$0051 & 0.957 & STIS & G230L & 1 & 0.423 & 1.056 & 0 & --- & --- & 9382\\
J1110$+$4831 & 2.960 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J1110$+$3019 & 1.521 & STIS & G230L & 1 & 0.795 & 1.593 & 0 & --- & --- & 9051\\
J1110$+$0048 & 0.761 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9382\\
J1111$+$5547 & 0.765 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 12025\\
J1112$+$3539 & 0.635 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1112$+$0013 & 1.433 & STIS & G230L & 1 & 0.290 & 1.532 & 0 & --- & --- & 9382\\
J1114$+$4037 & 0.734 & FOS & G190H-G270H & 1 & 0.406 & 0.833 & 1 & 0.406 & 0.716 & 2578\\
J1115$+$4249 & 0.300 & COS & G130M & 1 & 0.010 & 0.207 & 1 & 0.010 & 0.207 & 12275\\
J1115$+$0237 & 0.566 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1117$+$4413 & 0.144 & FOS & G130H-G270H-G190H & 1 & 0.010 & 0.243 & 1 & 0.010 & 0.132 & 6484,6781\\
J1117$+$2634 & 0.422 & COS & G130M-G160M & 1 & 0.010 & 0.457 & 2 & 0.010 & 0.407 & 12248\\
J1118$+$0746 & 1.722 & FOS & G270H & 1 & 0.830 & 1.696 & 1 & 0.830 & 1.694 & 5681,6222\\
 &  & FOS & G270H & 1 & 1.697 & 1.697 & 1 & --- & --- & 5681,6222\\
J1118$+$0745 & 1.735 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1118$+$4025 & 0.154 & COS & G130M-G160M & 1 & 0.010 & 0.254 & 2 & 0.010 & 0.143 & 11519\\
 &  & FOS & G130H-G270H-G190H & 1 & --- & --- & 1 & --- & --- & 6781\\
J1119$+$2119 & 0.176 & COS & G130M-G160M & 1 & 0.010 & 0.276 & 1 & 0.010 & 0.164 & 12038\\
 &  & FOS & G190H-G270H-G130H & 1 & --- & --- & 1 & --- & --- & 4115,6781\\
J1119$+$6004 & 2.638 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J1120$+$0413 & 0.545 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1120$-$4315 & 0.056 & COS & G130M & 1 & 0.010 & 0.156 & 1 & 0.010 & 0.046 & 12275\\
J1121$+$0325 & 0.152 & COS & G130M-G160M & 1 & 0.010 & 0.252 & 2 & 0.010 & 0.140 & 12248\\
J1121$+$1236 & 0.685 & FOS & G190H-G270H & 1 & 0.428 & 0.784 & 1 & 0.428 & 0.668 & 5441\\
J1122$+$0318 & 0.474 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1122$+$5755 & 0.900 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 12248\\
J1124$+$4201 & 0.234 & COS & G130M-G160M & 1 & 0.010 & 0.333 & 2 & 0.010 & 0.221 & 12024\\
 &  & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5456\\
J1124$-$1705 & 2.400 & FOS & G270H-G190H & 1 & 0.347 & 1.696 & 1 & 0.347 & 1.696 & 5950\\
J1125$+$5910 & 0.852 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11520\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 4952,9874\\
 &  & FOS & G160L & 1 & 0.548 & 0.952 & 1 & 0.548 & 0.833 & 4952,9874\\
J1126$+$0034 & 1.783 & STIS & G230L & 1 & 1.111 & 1.593 & 0 & --- & --- & 9382\\
J1126$+$3918 & 1.470 & FOS & G160L & 0 & --- & --- & 1 & --- & --- & 4952\\
J1126$+$5134 & 0.026 & COS & G160M & 0 & --- & --- & 1 & --- & --- & 12557\\
J1126$-$0141 & 0.046 & COS & G130M & 1 & 0.012 & 0.146 & 1 & 0.012 & 0.036 & 12275\\
J1127$+$2654 & 0.378 & COS & G130M & 1 & 0.010 & 0.205 & 2 & 0.010 & 0.205 & 12603\\
 &  & FOS & G270H & 1 & --- & --- & 2 & --- & --- & 6548\\
J1129$-$0424 & 0.060 & COS & G130M & 1 & 0.010 & 0.159 & 1 & 0.010 & 0.049 & 12569\\
J1129$-$1941 & 0.918 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J1130$-$1449 & 1.187 & FOS & G190H-G270H & 1 & 0.836 & 1.286 & 0 & --- & --- & 3483,3858,6577       \\
 &  & FOS & G160L & 1 & 0.165 & 0.835 & 0 & --- & --- & 6577\\
J1131$+$3114 & 0.290 & COS & G130M-G160M & 1 & 0.010 & 0.390 & 2 & 0.010 & 0.277 & 11519\\
J1131$+$1556 & 0.182 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.171 & 12603\\
J1132$+$1335 & 0.200 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.188 & 12603\\
J1133$+$0327 & 0.525 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.430 & 13033\\
J1133$+$1052 & 0.510 & FOS & G190H-G270H & 1 & 0.365 & 0.609 & 1 & 0.365 & 0.494 & 2424\\
J1134$+$2555 & 0.709 & COS & G130M-G160M & 1 & 0.010 & 0.447 & 2 & 0.010 & 0.447 & 12248\\
J1135$-$0318 & 0.237 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5456\\
J1137$+$3907 & 1.026 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 9051\\
J1139$-$3744 & 0.009 & COS & G130M-G160M & 1 & 0.010 & 0.109 & 1 & --- & --- & 12212\\
J1139$-$1351 & 0.557 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
 &  & FOS & G190H-G270H & 1 & 0.352 & 0.656 & 1 & 0.352 & 0.541 & 2424\\
 &  & FOS & G160L & 1 & 0.334 & 0.351 & 1 & 0.334 & 0.351 & 2424\\
J1139$+$6547 & 0.652 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.476 & 11541\\
 &  & FOS & G190H-G270H & 1 & 0.477 & 0.751 & 1 & 0.477 & 0.635 & 2424,2578,4044\\
J1141$+$0147 & 0.383 & FOS & G190H & 1 & 0.357 & 0.482 & 1 & 0.357 & 0.369 & 5456\\
J1142$+$3016 & 0.481 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1143$+$3452 & 3.130 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1147$-$0132 & 0.382 & FOS & G190H & 1 & 0.377 & 0.481 & 1 & --- & --- & 5852\\
J1148$+$1050 & 1.010 & FOS & G190H & 1 & 0.387 & 0.901 & 1 & 0.387 & 0.901 & 5852\\
J1148$+$1048 & 1.010 & FOS & G190H & 1 & 0.427 & 0.902 & 1 & 0.427 & 0.902 & 5852\\
J1148$+$1047 & 1.100 & FOS & G190H & 1 & 0.365 & 0.902 & 1 & 0.365 & 0.902 & 5852\\
J1150$-$0023 & 1.980 & FOS & G160L & 1 & 0.135 & 1.065 & 1 & 0.135 & 1.065 & 5095\\
J1151$+$5437 & 0.975 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G190H-G270H-G130H & 1 & 0.481 & 1.075 & 1 & 0.481 & 0.955 & 4952,6220\\
J1151$+$3825 & 1.304 & FOS & G160L & 1 & 0.174 & 1.063 & 0 & --- & --- & 6577\\
J1153$+$4931 & 0.334 & FOS & G270H-G190H & 1 & 0.298 & 0.433 & 1 & 0.298 & 0.320 & 5441\\
J1155$+$2922 & 0.520 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1157$-$0022 & 0.260 & COS & G130M-G160M & 1 & 0.010 & 0.360 & 2 & 0.010 & 0.247 & 11598\\
J1158$+$6254 & 0.594 & FOS & G270H & 1 & --- & --- & 1 & --- & --- & 4952\\
J1159$+$2107 & 0.349 & FOS & G270H-G190H & 1 & 0.298 & 0.448 & 1 & 0.298 & 0.335 & 5441\\
J1159$+$2915 & 0.729 & FOS & G190H-G270H & 1 & 0.354 & 0.828 & 1 & 0.354 & 0.711 & 3791,5441\\
J1200$+$3126 & 2.970 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1201$+$0111 & 0.000 & STIS & G140L & 0 & --- & --- & 2 & --- & --- & 9874\\
J1201$-$1354 & 0.506 & COS & G130M & 1 & 0.010 & 0.206 & 1 & 0.010 & 0.206 & 12275\\
J1203$+$4431 & 0.002 & COS & G130M-G160M & 1 & 0.010 & 0.102 & 1 & --- & --- & 11834\\
J1203$+$1522 & 2.970 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1204$+$2754 & 0.164 & COS & G130M-G160M & 1 & 0.010 & 0.264 & 2 & 0.010 & 0.152 & 12248\\
 &  & FOS & G190H-G270H-G130H & 0 & --- & --- & 1 & --- & --- & 4115\\
J1204$-$4343 & 0.014 & COS & G130M & 1 & 0.010 & 0.114 & 1 & --- & --- & 12275\\
J1205$-$2634 & 0.786 & STIS & G230L & 1 & 0.502 & 0.885 & 1 & 0.502 & 0.768 & 8225\\
J1205$+$1042 & 1.088 & COS & G130M & 1 & 0.010 & 0.187 & 2 & 0.010 & 0.187 & 11698\\
J1207$+$2624 & 0.323 & COS & G130M-G160M & 1 & 0.010 & 0.423 & 2 & 0.010 & 0.310 & 12248\\
J1208$+$4540 & 1.158 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G190H-G270H & 1 & 0.481 & 1.257 & 1 & 0.481 & 1.136 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1209$+$1036 & 0.394 & COS & G130M & 1 & 0.050 & 0.187 & 2 & 0.050 & 0.187 & 11698\\
J1209$+$0232 & 0.238 & STIS & G140L & 1 & 0.012 & 0.338 & 2 & 0.012 & 0.225 & 9874\\
J1209$-$0501 & 0.128 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12533\\
J1210$+$3157 & 0.388 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.375 & 12248\\
J1210$-$2758 & 0.828 & STIS & G230L & 0 & --- & --- & 1 & --- & --- & 8225\\
J1211$+$3657 & 0.170 & COS & G130M-G160M & 1 & 0.010 & 0.270 & 2 & 0.010 & 0.159 & 12248\\
J1211$+$1030 & 2.193 & FOS & G160L & 0 & --- & --- & 0 & --- & --- & 5351\\
J1214$+$1403 & 0.085 & FOS & G130H-G270H-G190H & 1 & 0.010 & 0.184 & 0 & --- & --- & 1026\\
J1214$+$0825 & 0.585 & COS & G130M & 1 & 0.010 & 0.186 & 2 & 0.010 & 0.186 & 11698\\
J1214$+$1429 & 1.626 & STIS & G230L & 0 & --- & --- & 1 & --- & --- & 7359\\
J1216$+$0712 & 0.586 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1216$+$1747 & 0.375 & FOS & G190H & 1 & 0.356 & 0.474 & 1 & 0.356 & 0.361 & 5456\\
J1217$+$0809 & 0.342 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1217$+$6407 & 1.288 & FOS & G270H & 1 & 0.914 & 1.387 & 1 & 0.914 & 1.265 & 5441\\
J1218$+$1105 & 1.403 & FOS & G160L & 1 & 0.625 & 1.065 & 1 & 0.625 & 1.065 & 2424\\
J1218$+$5015 & 1.450 & FOS & G270H & 1 & 0.829 & 1.549 & 1 & 0.829 & 1.425 & 6432\\
J1218$+$1015 & 0.542 & COS & G130M & 1 & 0.010 & 0.187 & 2 & 0.010 & 0.187 & 11698\\
J1219$+$0638 & 0.331 & COS & G130M-G160M & 1 & 0.010 & 0.431 & 1 & 0.010 & 0.318 & 12025\\
 &  & FOS & G270H-G190H-G130H & 1 & --- & --- & 1 & --- & --- & 3791,4112\\
J1220$+$0641 & 0.286 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1220$-$2113 & 0.800 & STIS & G230L & 1 & 0.526 & 0.899 & 1 & 0.526 & 0.782 & 8225\\
J1220$+$3343 & 1.532 & STIS & G230L & 1 & 0.288 & 1.589 & 0 & --- & --- & 8569\\
J1220$+$3853 & 0.375 & COS & G130M-G160M & 1 & 0.010 & 0.475 & 2 & 0.010 & 0.361 & 11598\\
J1220$-$0040 & 1.411 & STIS & G230L & 1 & 0.556 & 1.510 & 0 & --- & --- & 9382\\
J1221$+$1554 & 0.229 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1221$+$4548 & 0.525 & COS & G130M & 1 & 0.106 & 0.210 & 2 & 0.106 & 0.210 & 12486\\
J1221$+$0430 & 0.094 & FOS & G270H-G130H & 1 & 0.010 & 0.193 & 2 & 0.010 & 0.083 & 5451\\
J1221$+$7518 & 0.070 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.169 & 1 & 0.010 & 0.059 & 1022,4952\\
J1223$+$0950 & 0.277 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1223$+$0923 & 0.681 & COS & G130M & 1 & 0.010 & 0.187 & 2 & 0.010 & 0.187 & 11698\\
J1223$+$1545 & 0.081 & FOS & G130H-G270H & 1 & --- & --- & 1 & --- & --- & 4952,5451\\
J1224$+$0037 & 1.482 & STIS & G230L & 1 & 0.742 & 1.581 & 0 & --- & --- & 9382\\
J1225$-$2938 & 0.816 & STIS & G230L & 1 & 0.412 & 0.915 & 1 & 0.412 & 0.797 & 8225\\
J1225$+$1218 & 0.411 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1225$+$0844 & 0.535 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1225$+$2235 & 2.046 & FOS & G190H-G270H & 1 & 0.679 & 0.901 & 1 & 0.679 & 0.901 & 2524,6577\\
J1225$+$3332 & 0.001 & COS & G130M-G160M & 1 & 0.010 & 0.101 & 1 & --- & --- & 12212\\
J1225$+$0035 & 1.226 & STIS & G230L & 1 & 0.637 & 1.325 & 0 & --- & --- & 9382\\
J1225$-$0052 & 0.964 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 9382\\
J1226$-$0006 & 1.118 & STIS & G230L & 1 & 0.709 & 1.217 & 0 & --- & --- & 9382\\
J1226$-$2630 & 0.768 & STIS & G230L & 1 & 0.753 & 0.867 & 1 & --- & --- & 8225\\
J1228$+$3128 & 2.219 & FOS & G270H & 1 & 1.107 & 1.696 & 1 & 1.107 & 1.696 & 5095\\
J1228$+$1018 & 2.304 & STIS & G230L & 1 & 1.050 & 1.597 & 0 & --- & --- & 8569\\
J1229$+$0203 & 0.173 & COS & G130M & 1 & 0.010 & 0.209 & 1 & 0.010 & 0.161 & 12038\\
J1230$+$0115 & 0.117 & COS & G130M-G160M & 1 & 0.010 & 0.216 & 1 & 0.010 & 0.105 & 11686\\
J1232$-$0224 & 1.045 & COS & G160M & 1 & 0.159 & 0.462 & 0 & --- & --- & 12593\\
 &  & FOS & G190H-G270H & 1 & 0.463 & 1.144 & 0 & --- & --- & 1193,3939,5351\\
 &  & FOS & G160L & 1 & --- & --- & 0 & --- & --- & 1193,3939\\
J1232$+$2009 & 0.063 & COS & G130M & 1 & 0.010 & 0.163 & 1 & 0.010 & 0.052 & 12569\\
J1232$+$5252 & 4.294 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1233$-$0031 & 0.471 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.456 & 12486\\
J1233$+$0931 & 0.420 & FOS & G130H-G190H & 1 & 0.362 & 0.519 & 1 & 0.362 & 0.405 & 4952\\
J1233$+$4758 & 0.381 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.368 & 13033\\
J1234$+$0724 & 0.843 & COS & G130M & 1 & 0.010 & 0.183 & 2 & 0.010 & 0.183 & 11698\\
J1235$+$4736 & 4.447 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J1236$+$2641 & 0.209 & COS & G130M-G160M & 1 & 0.010 & 0.308 & 2 & 0.010 & 0.196 & 12248\\
J1236$+$0600 & 1.279 & COS & G130M & 1 & 0.061 & 0.186 & 2 & 0.061 & 0.186 & 11698\\
J1238$+$1750 & 0.449 & STIS & G230L & 2 & --- & --- & 1 & --- & --- & 7359\\
J1240$+$0949 & 1.045 & COS & G130M & 1 & 0.062 & 0.187 & 2 & 0.062 & 0.187 & 11698\\
J1241$+$2852 & 0.590 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1241$+$5721 & 0.583 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.430 & 11598\\
J1242$+$0012 & 1.213 & STIS & G230L & 1 & 0.507 & 1.313 & 1 & 0.507 & 1.191 & 7359\\
J1244$+$1721a & 1.283 & FOS & G270H & 1 & 0.829 & 1.382 & 1 & 0.829 & 1.260 & 4112\\
J1244$+$1721b & 1.283 & COS & G160M & 1 & 0.169 & 0.462 & 0 & --- & --- & 12466\\
J1245$+$3356 & 0.717 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1246$-$0730 & 1.286 & STIS & G230L & 1 & 0.918 & 1.385 & 0 & --- & --- & 9076\\
J1247$+$3126 & 2.960 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1249$-$0559 & 2.226 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 7295,4081\\
J1250$+$2631 & 2.043 & FOS & G270H & 1 & 0.829 & 1.695 & 1 & 0.829 & 1.695 & 5095,6705\\
J1250$-$2333 & 0.048 & COS & G130M & 1 & 0.010 & 0.147 & 2 & 0.010 & 0.037 & 13027\\
J1250$+$3016 & 1.061 & FOS & G270H-G190H & 1 & 0.990 & 1.160 & 1 & 0.990 & 1.040 & 5441\\
J1250$+$3951 & 1.030 & FOS & G190H-G270H & 1 & 0.351 & 1.129 & 1 & 0.351 & 1.009 & 5664\\
J1251$+$0554 & 1.377 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1251$+$4637 & 1.460 & COS & G160M & 1 & 0.158 & 0.462 & 0 & --- & --- & 12593\\
J1252$+$2913 & 0.820 & FOS & G190H & 1 & 0.337 & 0.901 & 1 & 0.337 & 0.801 & 6007\\
J1252$+$5634 & 0.321 & FOS & G190H-G270H & 1 & --- & --- & 1 & --- & --- & 2578\\
J1253$+$3106 & 0.780 & FOS & G190H & 1 & 0.332 & 0.879 & 1 & 0.332 & 0.762 & 6007\\
J1254$+$1141 & 0.870 & FOS & G190H-G270H & 1 & 0.363 & 0.969 & 1 & 0.363 & 0.851 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1256$-$0547 & 0.538 & FOS & G190H-G270H-G130H & 1 & 0.060 & 0.637 & 1 & 0.060 & 0.522 & 2578,5936\\
J1256$+$5652 & 0.041 & COS & G130M & 1 & 0.010 & 0.141 & 1 & 0.010 & 0.031 & 12569\\
J1259$+$3423 & 1.375 & FOS & G270H & 1 & 0.835 & 1.474 & 1 & 0.835 & 1.351 & 5225  \\
J1301$+$2819 & 1.355 & FOS & G270H & 1 & 0.830 & 1.454 & 2 & 0.830 & 1.331 & 5501\\
J1301$+$5902 & 0.472 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.457 & 11541\\
 &  & FOS & G190H-G270H-G130H & 1 & 0.477 & 0.571 & 1 & --- & --- & 2424,3418\\
 &  & STIS & G140L & 1 & --- & --- & 2 & --- & --- & 7295\\
J1304$-$0037 & 3.035 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J1305$+$0357 & 0.545 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1305$-$1033 & 0.278 & COS & G130M-G160M & 1 & 0.010 & 0.378 & 1 & 0.010 & 0.265 & 12038\\
 &  & FOS & G190H-G270H-G130H & 1 & --- & --- & 1 & --- & --- & 3222,3791,5664\\
J1307$+$0641 & 0.602 & FOS & G190H-G270H & 1 & 0.366 & 0.701 & 1 & 0.366 & 0.586 & 5441\\
J1308$+$3005 & 0.806 & FOS & G270H & 1 & --- & --- & 1 & --- & --- & 4952\\
 &  & FOS & G160L & 1 & 0.173 & 0.905 & 1 & 0.173 & 0.788 & 4952\\
J1309$+$0819 & 0.154 & COS & G130M & 1 & 0.010 & 0.208 & 1 & 0.010 & 0.142 & 12569\\
 &  & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4953\\
J1310$+$4601 & 2.129 & FOS & G270H-G190H & 1 & 0.335 & 1.697 & 1 & 0.335 & 1.697 & 5950\\
J1312$+$3515 & 0.184 & COS & G130M & 1 & 0.010 & 0.194 & 1 & 0.010 & 0.172 & 12569\\
 &  & FOS & G270H-G190H-G130H & 1 & 0.195 & 0.283 & 1 & --- & --- & 6781\\
J1313$-$2716 & 2.186 & STIS & G230L & 1 & 1.024 & 1.591 & 0 & --- & --- & 8569\\
J1314$+$0201 & 0.306 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5456\\
J1314$-$3105 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1315$+$1525 & 0.449 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1317$+$3531 & 4.360 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J1318$+$2628 & 1.234 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1319$+$5147 & 1.055 & FOS & G270H & 1 & 0.834 & 1.154 & 1 & 0.834 & 1.034 & 4953\\
 &  & FOS & G160L & 1 & 0.471 & 0.833 & 1 & 0.471 & 0.833 & 4953\\
J1319$-$0158 & 0.225 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5456\\
J1319$+$2728 & 1.022 & COS & G160M & 1 & 0.253 & 0.461 & 2 & 0.253 & 0.461 & 11667\\
 &  & FOS & G190H-G270H & 1 & 0.462 & 1.121 & 1 & 0.462 & 1.001 & 2424\\
 &  & FOS & G160L & 1 & 0.252 & 0.252 & 1 & 0.252 & 0.252 & 2424\\
J1321$+$2847a & 1.703 & FOS & G190H & 1 & 0.611 & 0.901 & 1 & 0.611 & 0.901 & 1144,6007\\
 &  & FOS & G160L & 1 & 0.902 & 1.065 & 1 & 0.902 & 1.065 & 1144\\
J1321$+$2847b & 0.549 & FOS & G270H-G190H & 1 & 0.352 & 0.648 & 1 & 0.352 & 0.533 & 1144,6007\\
J1321$+$1106 & 2.181 & STIS & G230L & 1 & --- & --- & 0 & --- & --- & 8569\\
J1322$+$4645 & 0.375 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.361 & 13033\\
J1322$+$4739 & 1.101 & STIS & G230L & 1 & 0.474 & 1.201 & 1 & 0.474 & 1.080 & 8126\\
J1323$+$2910 & 0.966 & FOS & G270H-G190H & 1 & 0.411 & 1.065 & 1 & 0.411 & 0.946 & 4953,6007\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 4953\\
J1323$-$0021 & 1.388 & STIS & G230L & 1 & 0.840 & 1.487 & 0 & --- & --- & 9382\\
J1323$+$3430 & 0.444 & COS & G160M & 1 & 0.152 & 0.450 & 0 & --- & --- & 12593\\
J1323$+$6541 & 0.168 & FOS & G130H-G270H-G190H & 1 & 0.010 & 0.267 & 1 & 0.010 & 0.156 & 6781\\
J1324$+$0537 & 0.205 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 6799\\
J1324$+$0446 & 0.021 & COS & G160M & 0 & --- & --- & 1 & --- & --- & 12557\\
J1325$+$2717 & 0.522 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1325$+$6515 & 1.618 & FOS & G270H & 1 & 0.975 & 1.697 & 0 & --- & --- & 6577\\
J1327$+$4435 & 0.330 & COS & G130M-G160M & 1 & 0.010 & 0.430 & 2 & 0.010 & 0.317 & 12248\\
J1328$+$5244 & 1.341 & COS & G160M & 1 & 0.162 & 0.459 & 0 & --- & --- & 12593\\
J1330$-$2056 & 1.169 & FOS & G270H & 1 & 0.830 & 1.268 & 1 & 0.830 & 1.147 & 5654\\
 &  & STIS & G140L & 1 & --- & --- & 0 & --- & --- & 9382\\
J1330$+$2813 & 0.416 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.402 & 11598\\
J1330$+$3119 & 0.242 & COS & G130M-G160M & 1 & 0.010 & 0.342 & 2 & 0.010 & 0.229 & 12248\\
J1331$+$3030 & 0.849 & FOS & G190H-G270H & 1 & 0.343 & 0.948 & 0 & --- & --- & 1193,5351\\
 &  & FOS & G160L & 1 & 0.113 & 0.342 & 0 & --- & --- & 1193\\
J1331$+$4101 & 1.930 & FOS & G190H-G270H & 1 & 0.739 & 1.696 & 0 & --- & --- & 5948,6577\\
J1333$+$2539 & 3.030 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1336$+$1725 & 0.554 & FOS & G190H-G270H & 1 & 0.353 & 0.653 & 1 & 0.353 & 0.538 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1336$-$0048 & 2.801 & FOS & G160L & 1 & 0.763 & 1.065 & 1 & 0.763 & 1.065 & 3268\\
J1336$-$0049 & 2.783 & FOS & G270H-G190H-G130H & 1 & 0.353 & 1.696 & 1 & 0.353 & 1.696 & 5492\\
J1337$+$2422 & 0.108 & FOS & G190H-G270H & 1 & --- & --- & 1 & --- & --- & 5928\\
J1341$+$4123 & 1.219 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G270H-G190H & 1 & 0.481 & 1.318 & 1 & 0.481 & 1.196 & 2424,3837,6612\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1341$+$0059 & 1.714 & STIS & G230L & 1 & 0.288 & 1.589 & 0 & --- & --- & 9382\\
J1342$+$0505 & 0.266 & COS & G130M-G160M & 1 & 0.010 & 0.366 & 2 & 0.010 & 0.253 & 12248\\
J1342$+$6021 & 0.960 & FOS & G270H & 1 & 0.834 & 1.060 & 1 & 0.834 & 0.941 & 3858\\
 &  & STIS & G230L & 1 & 0.010 & 0.833 & 1 & 0.010 & 0.833 & 7356\\
J1342$+$3829 & 0.171 & COS & G130M-G160M & 1 & 0.010 & 0.271 & 2 & 0.010 & 0.160 & 12248\\
J1342$-$0035 & 0.786 & STIS & G230L & 1 & 0.288 & 0.886 & 0 & --- & --- & 9382\\
J1342$+$1844 & 0.382 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.368 & 12248\\
J1342$-$0054 & 0.326 & FOS & G190H & 1 & 0.348 & 0.425 & 1 & --- & --- & 5456\\
J1342$-$0053 & 0.325 & COS & G130M-G160M & 1 & 0.010 & 0.425 & 2 & 0.010 & 0.312 & 11598\\
J1343$+$2844 & 0.905 & FOS & G160L & 1 & 0.578 & 1.004 & 1 & 0.578 & 0.886 & 2424\\
J1345$-$0023 & 1.094 & STIS & G230L & 1 & 0.559 & 1.194 & 0 & --- & --- & 9382\\
J1348$+$2818 & 2.941 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1348$+$2456 & 0.293 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12603\\
J1348$+$2622 & 0.598 & FOS & G270H & 1 & --- & --- & 2 & --- & --- & 6548\\
J1351$-$0007 & 1.444 & FOS & G160L & 1 & 0.641 & 1.065 & 1 & 0.641 & 1.065 & 4953\\
J1352$-$2649 & 0.934 & STIS & G230L & 1 & 0.896 & 1.033 & 1 & 0.896 & 0.914 & 8225\\
J1353$+$6918 & 0.030 & COS & G130M-G160M & 1 & 0.010 & 0.130 & 1 & 0.010 & 0.020 & 12212\\
J1353$+$6345 & 0.088 & COS & G130M & 1 & 0.010 & 0.187 & 1 & 0.010 & 0.077 & 12569\\
 &  & FOS & G130H-G270H-G190H & 1 & --- & --- & 2 & --- & --- & 2717\\
J1354$+$3138 & 1.326 & FOS & G270H & 1 & 0.856 & 1.425 & 1 & 0.856 & 1.302 & 5441\\
J1354$+$2430 & 1.878 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1354$+$1805 & 0.152 & FOS & G270H-G190H-G130H & 1 & 0.019 & 0.251 & 1 & 0.019 & 0.140 & 6781\\
J1354$+$0052 & 1.117 & FOS & G190H-G270H & 1 & 0.342 & 1.216 & 1 & 0.342 & 1.095 & 2424,6612\\
 &  & FOS & G160L & 1 & 0.114 & 0.341 & 1 & 0.114 & 0.341 & 2424\\
J1356$+$2515 & 0.164 & COS & G130M-G160M & 1 & 0.010 & 0.264 & 2 & 0.010 & 0.152 & 12248\\
J1357$+$1919 & 0.719 & COS & G160M & 1 & 0.139 & 0.442 & 2 & 0.139 & 0.442 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.443 & 0.819 & 1 & 0.443 & 0.702 & 2424,3858\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1357$+$1704 & 0.150 & COS & G130M-G160M & 1 & 0.010 & 0.250 & 2 & 0.010 & 0.139 & 12248\\
J1357$+$0435 & 1.231 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 2 & 0.010 & 0.480 & 12264\\
J1358$+$5752 & 1.375 & FOS & G270H & 1 & 0.844 & 1.474 & 1 & 0.844 & 1.351 & 4504\\
J1358$-$2352 & 0.831 & STIS & G230L & 1 & 0.498 & 0.931 & 1 & 0.498 & 0.813 & 8225\\
J1359$-$4152 & 0.313 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4953\\
J1359$+$5726 & 0.033 & COS & G130M & 1 & 0.010 & 0.133 & 2 & 0.010 & 0.023 & 12583\\
J1400$+$5535 & 0.840 & COS & G160M & 1 & 0.162 & 0.459 & 0 & --- & --- & 12593\\
J1402$-$2822 & 0.802 & STIS & G230L & 1 & 0.528 & 0.902 & 1 & 0.528 & 0.784 & 8225\\
J1404$+$0937 & 0.441 & FOS & G190H & 1 & 0.407 & 0.540 & 1 & 0.407 & 0.426 & 4953\\
J1404$+$3353 & 0.549 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1404$-$0130 & 2.522 & STIS & G230L & 1 & 1.059 & 1.612 & 0 & --- & --- & 8569\\
J1405$+$2555 & 0.164 & FOS & G190H-G130H-G270H & 1 & 0.010 & 0.263 & 1 & 0.010 & 0.152 & 4953,5456,6781\\
J1406$+$2223 & 0.098 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.197 & 1 & 0.010 & 0.087 & 6247\\
J1406$+$0157 & 0.426 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1407$+$5507 & 1.027 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12486\\
J1409$+$2618 & 0.945 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G190H-G270H & 1 & 0.481 & 1.044 & 1 & 0.481 & 0.925 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1410$+$2955 & 0.570 & COS & G160M & 0 & --- & --- & 0 & --- & --- & 12593\\
J1410$+$2304 & 0.795 & COS & G130M-G160M & 1 & 0.010 & 0.472 & 2 & 0.010 & 0.472 & 12958\\
J1413$+$4400 & 0.090 & COS & G130M & 1 & 0.010 & 0.189 & 1 & 0.010 & 0.079 & 12569\\
J1415$+$1634 & 0.743 & COS & G130M & 1 & 0.010 & 0.193 & 2 & 0.010 & 0.193 & 12486\\
J1417$+$4456 & 0.114 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.213 & 1 & 0.010 & 0.102 & 3566,6781\\
J1417$+$4330 & 0.002 & COS & G130M & 1 & 0.010 & 0.102 & 1 & --- & --- & 11579\\
 &  & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 5408\\
J1417$+$2508 & 0.016 & COS & G130M-G160M & 1 & 0.010 & 0.116 & 1 & --- & --- & 12212\\
J1418$+$1703 & 0.821 & FOS & G160L & 1 & 0.524 & 0.920 & 1 & 0.524 & 0.802 & 2424\\
J1419$-$1310 & 0.129 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 6528\\
J1419$+$0628 & 1.436 & FOS & G270H & 1 & 0.830 & 1.535 & 1 & 0.830 & 1.411 & 6589\\
J1419$+$4207 & 0.873 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1419$-$0036 & 0.969 & STIS & G230L & 1 & 0.469 & 1.068 & 0 & --- & --- & 9382\\
J1420$-$0054 & 1.458 & STIS & G230L & 1 & 0.781 & 1.557 & 0 & --- & --- & 9382\\
J1421$+$2538 & 1.050 & COS & G160M & 1 & 0.142 & 0.440 & 0 & --- & --- & 12593\\
J1423$+$3252 & 1.904 & STIS & G230L & 1 & 0.872 & 1.612 & 0 & --- & --- & 8569\\
J1426$+$0051 & 1.333 & STIS & G230L & 1 & 0.485 & 1.432 & 0 & --- & --- & 9382\\
J1427$+$2348 & 0.160 & COS & G130M-G160M & 1 & 0.010 & 0.259 & 1 & 0.010 & 0.148 & 12612\\
J1427$+$1949 & 0.111 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4953\\
J1427$+$2632 & 0.366 & COS & G130M & 1 & 0.010 & 0.205 & 2 & 0.010 & 0.205 & 12603\\
 &  & FOS & G270H-G190H & 1 & 0.297 & 0.465 & 1 & 0.297 & 0.352 & 6781\\
J1427$-$1203 & 0.805 & FOS & G190H-G270H & 1 & 0.381 & 0.904 & 1 & 0.381 & 0.787 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J1429$+$0321 & 0.253 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1429$+$4747 & 0.221 & FOS & G130H-G270H-G190H & 1 & 0.010 & 0.320 & 1 & 0.010 & 0.208 & 6781\\
J1430$+$0222 & 0.353 & COS & G130M & 1 & 0.053 & 0.179 & 2 & 0.053 & 0.179 & 12539\\
J1431$+$3952 & 1.215 & STIS & G230L & 1 & 0.383 & 1.315 & 0 & --- & --- & 9051\\
J1431$+$2442 & 0.406 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1431$-$0050 & 1.188 & STIS & G230L & 1 & 0.618 & 1.288 & 0 & --- & --- & 9382\\
J1435$+$3604 & 0.428 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.414 & 11598\\
J1436$+$5847 & 0.031 & COS & G130M-G160M & 1 & 0.010 & 0.130 & 1 & 0.010 & 0.020 & 11505\\
J1436$-$0051 & 1.273 & STIS & G230L & 1 & 0.681 & 1.372 & 0 & --- & --- & 9382\\
J1436$+$6336 & 2.068 & FOS & G270H & 1 & 1.201 & 1.695 & 1 & 1.201 & 1.695 & 3221\\
J1436$+$4952 & 1.550 & STIS & G230L & 2 & --- & --- & 1 & --- & --- & 7359\\
J1437$+$5045 & 0.783 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1437$-$0147 & 1.310 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G270H & 1 & 0.832 & 1.409 & 1 & 0.832 & 1.286 & 4953,6103\\
 &  & FOS & G160L & 1 & 0.803 & 0.831 & 1 & 0.803 & 0.831 & 6103,4953\\
J1438$-$0658 & 0.129 & COS & G130M & 1 & 0.010 & 0.192 & 1 & 0.010 & 0.117 & 12569\\
 &  & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J1438$+$6211 & 1.090 & STIS & G230L & 1 & 0.291 & 1.189 & 0 & --- & --- & 8569\\
J1439$+$2954 & 2.990 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J1442$+$3526 & 0.077 & COS & G130M & 1 & 0.010 & 0.176 & 1 & 0.010 & 0.066 & 12569\\
 &  & FOS & G190H-G270H-G130H & 1 & --- & --- & 1 & --- & --- & 4953,6781\\
J1445$+$3428 & 0.697 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1446$+$4035 & 0.267 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.366 & 1 & 0.010 & 0.254 & 3566,6781\\
J1451$+$2709 & 0.064 & COS & G130M-G160M & 1 & 0.010 & 0.164 & 2 & 0.010 & 0.053 & 12248\\
J1454$+$3046 & 0.465 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1454$-$3747 & 0.314 & FOS & G190H-G130H & 1 & 0.297 & 0.413 & 0 & --- & --- & 4342,5948\\
J1455$-$0045 & 1.374 & STIS & G230L & 1 & 0.604 & 1.474 & 0 & --- & --- & 9382\\
J1459$+$7140 & 0.904 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12486\\
J1459$+$5319 & 0.338 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1500$+$5517 & 0.404 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1501$+$0019 & 1.930 & STIS & G230L & 1 & 0.288 & 1.589 & 0 & --- & --- & 9382\\
J1502$+$0645 & 0.287 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1502$-$4154 & 1.026 & COS & G130M & 1 & 0.072 & 0.210 & 1 & 0.072 & 0.210 & 11659\\
 &  & STIS & G230L & 1 & 0.620 & 1.125 & 1 & 0.620 & 1.005 & 8244\\
J1503$+$6105 & 3.682 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1503$+$6810 & 0.114 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.102 & 12276\\
J1503$-$4152 & 0.335 & COS & G130M & 1 & 0.010 & 0.211 & 1 & 0.010 & 0.211 & 11659\\
 &  & STIS & G230L & 1 & 0.212 & 0.434 & 1 & 0.212 & 0.321 & 8244\\
J1504$+$6856 & 0.318 & FOS & G270H & 1 & --- & --- & 2 & --- & --- & 6719\\
J1504$+$0122 & 0.967 & STIS & G140L & 1 & 0.020 & 0.412 & 2 & 0.020 & 0.412 & 9874\\
J1504$+$5649 & 0.358 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1505$+$0342 & 0.036 & STIS & G140L & 1 & 0.010 & 0.136 & 2 & 0.010 & 0.025 & 9874\\
J1508$+$6717 & 0.716 & STIS & G140L & 1 & --- & --- & 2 & --- & --- & 7762\\
J1508$+$6814 & 0.058 & COS & G130M & 1 & 0.010 & 0.158 & 2 & 0.010 & 0.047 & 12276\\
J1509$+$0702 & 0.417 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1509$+$1110 & 0.285 & COS & G130M & 1 & 0.010 & 0.179 & 0 & --- & --- & 12614\\
J1510$+$0058 & 0.070 & STIS & G140L & 1 & 0.010 & 0.169 & 2 & 0.010 & 0.059 & 9874\\
J1512$+$0128 & 0.265 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.210 & 12603\\
J1513$+$1011 & 1.546 & FOS & G160L & 1 & 0.113 & 0.994 & 0 & --- & --- & 6577\\
J1514$+$3619 & 0.695 & COS & G130M-G160M & 1 & 0.065 & 0.477 & 2 & 0.065 & 0.477 & 11598\\
J1514$+$3650 & 0.371 & FOS & G190H-G270H & 1 & 0.334 & 0.470 & 1 & 0.334 & 0.357 & 2424,3538\\
J1515$+$0657 & 0.267 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.207 & 12603\\
J1516$+$1900 & 0.190 & STIS & G230L & 1 & 0.010 & 0.289 & 1 & 0.010 & 0.178 & 9161\\
J1519$+$2346a & 1.834 & FOS & G190H-G270H & 1 & 0.370 & 1.696 & 1 & 0.370 & 1.696 & 5320,5631\\
J1519$+$2346b & 1.903 & FOS & G190H-G270H & 1 & 0.490 & 1.695 & 1 & 0.490 & 1.695 & 5320\\
J1519$+$5908 & 0.078 & COS & G130M & 1 & 0.010 & 0.178 & 2 & 0.010 & 0.067 & 12276\\
J1521$-$0009 & 1.318 & STIS & G230L & 1 & 0.676 & 1.417 & 0 & --- & --- & 9382\\
J1521$+$0337 & 0.126 & COS & G130M-G160M & 1 & 0.010 & 0.226 & 2 & 0.010 & 0.115 & 12248\\
J1521$+$5940 & 0.286 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1523$+$6339 & 0.204 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.192 & 12276\\
J1524$+$0958 & 1.324 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G270H-G190H & 1 & 0.481 & 1.423 & 0 & --- & --- & 3200,6705\\
 &  & FOS & G160L & 1 & --- & --- & 0 & --- & --- & 3200\\
J1525$+$0026 & 0.801 & STIS & G230L & 1 & 0.422 & 0.900 & 0 & --- & --- & 9382\\
J1527$+$2452 & 0.993 & STIS & G230L & 1 & 0.576 & 1.092 & 0 & --- & --- & 9051\\
J1527$+$6548 & 0.345 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1528$+$2825 & 0.450 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 1 & 0.010 & 0.435 & 12038\\
J1529$+$5616 & 0.099 & COS & G130M & 1 & 0.010 & 0.199 & 2 & 0.010 & 0.088 & 12276\\
J1535$+$5754 & 0.030 & COS & G130M-G160M & 1 & 0.010 & 0.130 & 1 & 0.010 & 0.019 & 11524\\
J1536$+$5433 & 0.039 & COS & G130M & 1 & 0.010 & 0.138 & 2 & 0.010 & 0.028 & 12276\\
J1537$+$0021 & 1.754 & STIS & G230L & 1 & 1.018 & 1.589 & 0 & --- & --- & 9382\\
J1537$+$3358 & 1.025 & STIS & G230L & 1 & 0.463 & 1.124 & 0 & --- & --- & 9051\\
J1538$+$5736 & 0.073 & COS & G130M & 1 & 0.010 & 0.173 & 2 & 0.010 & 0.062 & 12276\\
J1539$+$4735 & 0.770 & FOS & G270H-G190H & 1 & 0.341 & 0.869 & 1 & 0.341 & 0.752 & 3791,4118\\
 &  & FOS & G160L & 1 & 0.331 & 0.340 & 1 & 0.331 & 0.340 & 3791\\
J1541$+$2817 & 0.375 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12603\\
J1544$+$5358 & 2.371 & FOS & G270H-G130H-G190H & 1 & 0.527 & 1.696 & 1 & 0.527 & 1.696 & 6293\\
J1544$+$5912 & 0.807 & STIS & G230L & 1 & 0.010 & 0.906 & 2 & 0.010 & 0.789 & 8485\\
J1544$+$2743 & 0.163 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.151 & 12603\\
J1545$+$4846 & 0.400 & FOS & G130H-G190H & 1 & 0.010 & 0.499 & 1 & 0.010 & 0.386 & 4953,5451\\
J1545$+$0936 & 0.664 & COS & G130M-G160M & 1 & 0.111 & 0.457 & 2 & 0.111 & 0.457 & 12248\\
J1547$+$2052 & 0.264 & COS & G130M-G160M & 1 & 0.010 & 0.363 & 2 & 0.010 & 0.251 & 13398\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 2578\\
J1550$+$4001 & 0.496 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1552$+$5705 & 0.366 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1553$+$3548 & 0.722 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1554$+$0822 & 0.119 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J1555$+$3628 & 0.713 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J1555$+$1111 & 0.360 & COS & G130M-G160M & 1 & 0.010 & 0.459 & 1 & 0.010 & 0.346 & 12025\\
J1557$-$2029 & 1.947 & STIS & G230L & 1 & 1.211 & 1.609 & 0 & --- & --- & 8569\\
J1557$+$3304 & 0.942 & FOS & G270H & 1 & 0.902 & 1.041 & 1 & 0.902 & 0.922 & 3858\\
J1559$-$2442 & 2.818 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 8569\\
J1601$+$1714 & 1.952 & FOS & G160L & 1 & 0.944 & 1.065 & 1 & 0.944 & 1.065 & 5095\\
J1603$+$5730 & 2.850 & COS & G130M & 1 & 0.010 & 0.124 & 0 & --- & --- & 12816\\
J1605$+$1448 & 0.371 & COS & G130M & 1 & 0.010 & 0.179 & 0 & --- & --- & 12614\\
J1608$+$6018 & 0.178 & COS & G130M & 1 & 0.010 & 0.207 & 2 & 0.010 & 0.166 & 12276\\
J1613$+$3412 & 1.401 & FOS & G270H & 1 & 0.857 & 1.500 & 1 & 0.857 & 1.377 & 2578\\
J1613$+$6543 & 0.138 & COS & G130M-G160M & 1 & 0.010 & 0.238 & 1 & 0.010 & 0.127 & 11686\\
J1614$+$2604 & 0.131 & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4953\\
J1614$+$4859 & 3.799 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1614$+$4704 & 1.859 & STIS & G230L & 1 & 0.826 & 1.611 & 0 & --- & --- & 9051\\
J1616$+$4154 & 0.440 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.426 & 11598\\
J1617$+$0638 & 0.229 & COS & G130M-G160M & 1 & 0.010 & 0.329 & 2 & 0.010 & 0.216 & 11598\\
J1619$+$3342 & 0.470 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.456 & 11598\\
J1619$+$3813 & 1.124 & STIS & G140L & 1 & 0.010 & 0.412 & 2 & 0.010 & 0.412 & 9874\\
J1620$+$1724 & 0.112 & COS & G130M & 1 & 0.010 & 0.193 & 1 & 0.010 & 0.100 & 12569\\
J1620$+$1736 & 0.555 & FOS & G190H-G270H & 1 & 0.344 & 0.654 & 1 & 0.344 & 0.539 & 2424,2578\\
 &  & FOS & G160L & 1 & 0.310 & 0.343 & 1 & 0.310 & 0.343 & 2424\\
J1624$+$2345 & 0.927 & FOS & G270H-G190H & 1 & 0.454 & 1.026 & 0 & --- & --- & 5304\\
J1625$+$5727 & 0.067 & COS & G130M & 1 & 0.010 & 0.166 & 2 & 0.010 & 0.056 & 12276\\
J1625$+$2646 & 2.526 & FOS & G270H & 1 & 0.830 & 1.695 & 0 & --- & --- & 6577\\
 &  & FOS & G160L & 1 & 0.540 & 0.829 & 0 & --- & --- & 6577\\
J1627$+$5522 & 0.133 & COS & G130M-G160M & 1 & 0.010 & 0.232 & 1 & 0.010 & 0.121 & 12029\\
 &  & FOS & G130H-G270H-G190H & 1 & --- & --- & 1 & --- & --- & 6781\\
J1630$+$3758 & 1.461 & FOS & G160L & 1 & 0.588 & 1.065 & 1 & 0.588 & 1.065 & 1144\\
J1631$+$4048 & 0.257 & STIS & G140L & 1 & 0.010 & 0.357 & 1 & 0.010 & 0.244 & 9506\\
J1631$+$1156 & 1.792 & STIS & G230L & 1 & 0.727 & 1.605 & 0 & --- & --- & 8569\\
J1632$+$3737 & 1.478 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 1 & 0.010 & 0.480 & 11741\\
 &  & FOS & G190H-G270H & 1 & 0.481 & 1.577 & 1 & 0.481 & 1.453 & 3837,5698\\
J1633$+$3924 & 1.023 & FOS & G270H & 1 & 0.940 & 1.122 & 1 & 0.940 & 1.002 & 4953\\
J1634$+$7031 & 1.337 & FOS & G270H-G190H & 1 & 0.830 & 1.436 & 1 & 0.830 & 1.313 & 3221,3732\\
J1636$+$7205 & 0.187 & STIS & G140L & 1 & 0.019 & 0.286 & 1 & 0.019 & 0.175 & 9506\\
J1637$+$2509 & 1.110 & STIS & G230L & 1 & 0.549 & 1.209 & 0 & --- & --- & 9051\\
J1638$+$5720 & 0.745 & FOS & G190H-G270H & 1 & 0.367 & 0.844 & 1 & 0.367 & 0.727 & 4052\\
J1642$+$3924 & 2.383 & COS & G130M-G160M & 0 & --- & --- & 2 & --- & --- & 13398\\
J1642$+$3948 & 0.595 & FOS & G190H-G270H & 1 & 0.449 & 0.694 & 1 & 0.449 & 0.579 & 2578,6214\\
J1649$+$3047 & 1.350 & STIS & G230L & 0 & --- & --- & 1 & --- & --- & 8266\\
J1649$+$3046 & 1.122 & STIS & G230L & 1 & 0.567 & 1.222 & 1 & 0.567 & 1.101 & 8266\\
J1658$+$0515 & 0.879 & FOS & G270H & 1 & 0.883 & 0.978 & 1 & --- & --- & 2424,5441\\
 &  & FOS & G160L & 1 & 0.881 & 0.882 & 1 & --- & --- & 2424\\
J1659$+$3735 & 0.771 & COS & G160M & 1 & 0.162 & 0.459 & 0 & --- & --- & 12593\\
J1701$+$6411 & 2.722 & FOS & G130H-G190H-G270H & 1 & 0.354 & 1.695 & 1 & 0.354 & 1.695 & 2288,6433\\
 &  & STIS & G230L & 1 & 0.010 & 0.353 & 1 & 0.010 & 0.353 & 9982\\
J1701$+$2924 & 0.036 & COS & G130M & 1 & 0.010 & 0.136 & 1 & 0.010 & 0.025 & 12275\\
J1702$+$6058 & 0.164 & STIS & G230L & 1 & 0.011 & 0.263 & 2 & 0.011 & 0.152 & 8024\\
J1703$+$6141 & 0.077 & COS & G130M & 1 & 0.010 & 0.177 & 2 & 0.010 & 0.066 & 12276\\
J1703$+$5813 & 0.106 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12533\\
J1704$+$7057 & 2.015 & STIS & G230L & 1 & 1.115 & 1.606 & 0 & --- & --- & 8569\\
J1704$+$6044 & 0.371 & FOS & G130H-G190H-G270H & 1 & 0.010 & 0.470 & 1 & 0.010 & 0.357 & 2424,3418\\
J1706$+$3615 & 0.918 & STIS & G230L & 1 & 0.405 & 1.017 & 0 & --- & --- & 9051\\
J1710$+$5923 & 4.470 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1711$+$6052 & 3.835 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1712$+$5559 & 1.358 & STIS & G230L & 1 & 0.685 & 1.457 & 0 & --- & --- & 9382\\
J1714$+$5757 & 1.252 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 9382\\
J1715$+$6453 & 3.960 & STIS & G140L & 0 & --- & --- & 0 & --- & --- & 9759\\
J1715$+$4606 & 0.985 & STIS & G230L & 1 & 0.671 & 1.084 & 0 & --- & --- & 9051\\
J1715$+$5747 & 0.697 & STIS & G230L & 1 & 0.423 & 0.796 & 0 & --- & --- & 9382\\
J1716$+$5654 & 0.937 & STIS & G230L & 1 & 0.554 & 1.036 & 0 & --- & --- & 9382\\
J1716$+$5328 & 1.940 & FOS & G270H & 1 & 0.834 & 1.696 & 1 & 0.834 & 1.696 & 5664\\
 &  & FOS & G160L & 1 & --- & --- & 0 & --- & --- & 6577\\
J1717$+$6559 & 0.292 & COS & G130M & 1 & 0.010 & 0.206 & 2 & 0.010 & 0.206 & 12276\\
J1717$+$5500 & 0.211 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J1719$+$4858 & 0.025 & FOS & G270H-G190H-G130H & 1 & --- & --- & 1 & --- & --- & 5428\\
J1719$+$4804 & 1.084 & FOS & G270H-G190H & 1 & 0.343 & 1.183 & 1 & 0.343 & 1.063 & 4112,4817,6705\\
J1722$+$5442 & 1.215 & STIS & G230L & 1 & 0.650 & 1.314 & 0 & --- & --- & 9382\\
J1727$+$5302 & 1.444 & STIS & G230L & 1 & 0.666 & 1.543 & 0 & --- & --- & 9382\\
J1728$-$1415 & 0.184 & STIS & G230L & 1 & 0.010 & 0.283 & 1 & 0.010 & 0.172 & 8264\\
J1729$+$7032 & 0.533 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9506\\
J1729$+$5758 & 1.342 & STIS & G230L & 1 & 0.549 & 1.441 & 0 & --- & --- & 9382\\
J1733$+$5533 & 1.072 & STIS & G230L & 1 & 0.518 & 1.171 & 0 & --- & --- & 9382\\
J1734$+$6702 & 0.026 & COS & G130M & 0 & --- & --- & 2 & --- & --- & 12276\\
J1736$+$5938 & 1.410 & STIS & G230L & 1 & 0.818 & 1.509 & 0 & --- & --- & 9382\\
J1742$+$1827 & 0.186 & STIS & G230L & 1 & 0.010 & 0.285 & 1 & 0.010 & 0.174 & 8684\\
J1800$+$7828 & 0.680 & FOS & G190H-G270H & 1 & 0.384 & 0.779 & 1 & 0.384 & 0.663 & 5441\\
J1821$+$6420 & 0.297 & COS & G130M & 1 & 0.010 & 0.209 & 1 & 0.010 & 0.209 & 12038\\
J1822$+$6420 & 0.297 & FOS & G190H-G270H-G130H & 1 & 0.010 & 0.396 & 1 & 0.010 & 0.284 & 1025,3221\\
J1824$+$1044 & 1.360 & FOS & G190H & 1 & 0.750 & 0.901 & 0 & --- & --- & 6577\\
J1825$-$1358 & 0.000 & COS & G130M-G160M & 1 & 0.010 & 0.099 & 1 & --- & --- & 12023\\
J1832$+$5340 & 0.039 & COS & G130M & 1 & 0.010 & 0.138 & 1 & 0.010 & 0.028 & 12275\\
J1842$+$7946 & 0.056 & FOS & G270H-G130H-G190H & 1 & 0.010 & 0.155 & 1 & 0.010 & 0.045 & 6097\\
J1858$+$5645 & 1.595 & STIS & G230L & 1 & 0.695 & 1.604 & 0 & --- & --- & 8569\\
J1902$+$3159 & 0.635 & FOS & G160L & 1 & 0.246 & 0.734 & 0 & --- & --- & 6577\\
J1921$-$5840 & 0.036 & COS & G130M-G160M & 1 & 0.010 & 0.136 & 1 & 0.010 & 0.026 & 12936\\
J1927$+$7358 & 0.302 & FOS & G270H-G190H & 1 & 0.010 & 0.401 & 1 & 0.010 & 0.289 & 4112,5441\\
J1939$+$7007 & 0.120 & STIS & G140L & 1 & 0.010 & 0.219 & 1 & 0.010 & 0.108 & 9506\\
J1940$-$6907 & 3.152 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 7272\\
J1944$+$7705 & 3.051 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8582\\
J2006$-$0223 & 1.457 & STIS & G230L & 0 & --- & --- & 0 & --- & --- & 8569\\
J2009$-$4849 & 0.071 & COS & G130M-G160M & 1 & 0.010 & 0.171 & 1 & 0.010 & 0.060 & 11520\\
J2044$-$1043 & 0.035 & COS & G130M-G160M & 1 & 0.010 & 0.134 & 1 & 0.010 & 0.024 & 12916\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 4045\\
J2051$+$1950 & 2.367 & STIS & G230L & 1 & 1.170 & 1.608 & 0 & --- & --- & 8569\\
J2114$+$0607 & 0.457 & STIS & G230L & 1 & 0.010 & 0.556 & 1 & 0.010 & 0.442 & 9277\\
J2115$-$4323 & 1.708 & STIS & G230L & 2 & --- & --- & 1 & --- & --- & 7359\\
J2115$+$0608 & 0.453 & FOS & G190H-G270H & 1 & 0.351 & 0.552 & 1 & 0.351 & 0.438 & 4112\\
J2120$-$4426 & 1.480 & STIS & G230L & 1 & 0.622 & 1.579 & 1 & 0.622 & 1.455 & 7359\\
J2131$-$1207 & 0.501 & COS & G130M-G160M & 1 & 0.053 & 0.480 & 2 & 0.053 & 0.480 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.481 & 0.600 & 1 & 0.481 & 0.486 & 4581\\
J2132$+$1008 & 0.061 & COS & G130M-G160M & 1 & 0.010 & 0.161 & 1 & 0.010 & 0.051 & 11524\\
J2136$-$6224 & 0.058 & COS & G130M-G160M & 1 & 0.010 & 0.158 & 1 & 0.010 & 0.048 & 12936\\
J2137$-$1433 & 0.200 & FOS & G130H-G190H & 1 & 0.010 & 0.299 & 1 & 0.010 & 0.188 & 1191\\
J2138$-$3828 & 0.183 & COS & G130M-G160M & 1 & 0.010 & 0.283 & 1 & 0.010 & 0.171 & 12936\\
J2139$-$2454 & 0.939 & STIS & G230L & 1 & 0.933 & 1.039 & 1 & --- & --- & 8225\\
J2143$+$1743 & 0.213 & FOS & G130H-G270H-G190H & 1 & 0.010 & 0.312 & 1 & 0.010 & 0.200 & 1192\\
J2144$-$0754 & 1.811 & STIS & G230L & 1 & 1.116 & 1.606 & 0 & --- & --- & 9051\\
J2148$+$0657 & 0.999 & FOS & G190H-G270H & 1 & 0.369 & 1.098 & 1 & 0.369 & 0.979 & 2424\\
J2151$+$2130 & 1.534 & STIS & G230L & 1 & 0.724 & 1.605 & 0 & --- & --- & 8569\\
J2153$-$1514 & 0.078 & STIS & G140L & 1 & 0.047 & 0.177 & 2 & 0.047 & 0.067 & 9858\\
J2154$-$4414 & 0.344 & COS & G130M-G160M & 1 & 0.010 & 0.443 & 1 & 0.010 & 0.330 & 11541\\
 &  & STIS & G140L & 1 & --- & --- & 1 & --- & --- & 9506\\
J2155$-$0922 & 0.192 & COS & G130M-G160M & 1 & 0.010 & 0.291 & 1 & 0.010 & 0.180 & 12038\\
 &  & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9181\\
J2156$+$2242 & 1.290 & COS & G160M & 1 & 0.162 & 0.460 & 0 & --- & --- & 12593\\
J2158$-$3013 & 0.116 & COS & G130M & 1 & 0.010 & 0.209 & 1 & 0.010 & 0.104 & 12038\\
 &  & FOS & G130H-G190H-G270H & 1 & 0.210 & 0.215 & 1 & --- & --- & 1029,5089\\
J2159$-$2417 & 0.862 & STIS & G230L & 0 & --- & --- & 1 & --- & --- & 8225\\
J2203$+$3145 & 0.297 & FOS & G130H-G190H-G270H & 1 & 0.010 & 0.396 & 1 & 0.010 & 0.284 & 2578\\
J2211$-$1705 & 1.210 & STIS & G230L & 2 & --- & --- & 1 & --- & --- & 7359\\
J2215$-$2944 & 2.706 & FOS & G270H & 1 & 0.983 & 1.696 & 1 & 0.983 & 1.696 & 6093\\
 &  & STIS & G230L & 1 & 0.731 & 0.982 & 0 & --- & --- & 8569\\
J2217$+$1414 & 0.066 & COS & G130M-G160M & 1 & 0.010 & 0.166 & 1 & 0.010 & 0.055 & 12604\\
J2218$-$6150 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2218$-$0335 & 0.901 & FOS & G190H-G270H & 1 & 0.587 & 1.000 & 1 & 0.587 & 0.882 & 2578,4052,5002\\
J2221$-$1857 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2225$-$0456 & 1.404 & FOS & G270H & 1 & 1.018 & 1.503 & 1 & 1.018 & 1.380 & 2578\\
J2232$+$1143 & 1.037 & FOS & G270H & 1 & 0.839 & 1.136 & 1 & 0.839 & 1.016 & 2578\\
J2233$-$6033 & 2.238 & STIS & G230L & 1 & 0.010 & 1.598 & 1 & 0.010 & 1.598 & 7633,8076\\
J2236$+$1343 & 0.325 & STIS & G230L & 1 & --- & --- & 1 & --- & --- & 9507\\
J2242$+$2943 & 0.024 & COS & G130M-G160M & 1 & 0.010 & 0.124 & 1 & 0.010 & 0.014 & 12212\\
J2245$-$4652 & 0.198 & COS & G130M-G160M & 1 & 0.010 & 0.297 & 1 & 0.010 & 0.186 & 12604\\
J2246$-$1206 & 0.630 & FOS & G190H-G270H & 1 & 0.345 & 0.729 & 1 & 0.345 & 0.613 & 3791\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 3791\\
J2248$-$5109 & 0.100 & COS & G130M-G160M & 1 & 0.010 & 0.199 & 1 & 0.010 & 0.089 & 11686\\
J2252$-$5021 & 2.900 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2253$-$3658 & 3.200 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2253$+$1608 & 0.859 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 2 & 0.010 & 0.480 & 13398\\
 &  & FOS & G190H-G270H & 1 & 0.481 & 0.958 & 1 & 0.481 & 0.840 & 2578,6214\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J2254$-$1734 & 0.068 & COS & G130M-G160M & 1 & 0.010 & 0.167 & 1 & 0.010 & 0.057 & 12029\\
 &  & FOS & G130H-G190H-G270H & 1 & --- & --- & 1 & --- & --- & 6484\\
J2254$+$1136 & 0.323 & FOS & G130H-G190H-G270H & 1 & 0.010 & 0.422 & 1 & 0.010 & 0.309 & 2424,2578,3791\\
J2255$-$5435 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2257$+$1340 & 0.593 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J2258$-$2758 & 0.926 & STIS & G230L & 1 & 0.379 & 1.026 & 1 & 0.379 & 0.907 & 8225\\
J2303$+$0852 & 0.015 & COS & G130M-G160M & 1 & 0.010 & 0.115 & 1 & --- & --- & 12212\\
J2303$-$6807 & 0.512 & FOS & G190H-G270H & 1 & 0.391 & 0.611 & 1 & 0.391 & 0.496 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J2304$+$0311 & 1.052 & STIS & G140L & 1 & 0.010 & 0.415 & 0 & --- & --- & 7358\\
J2311$+$1008 & 0.432 & FOS & G270H-G190H-G130H & 1 & 0.010 & 0.531 & 1 & 0.010 & 0.417 & 4079,4953\\
J2316$-$2849 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2316$-$3349 & 3.100 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2321$-$7026 & 0.300 & COS & G130M-G160M & 1 & 0.010 & 0.399 & 1 & 0.010 & 0.287 & 12936\\
J2328$+$0022 & 1.308 & STIS & G230L & 1 & 0.412 & 1.408 & 0 & --- & --- & 9382\\
J2330$-$5506 & 0.494 & STIS & G230L & 1 & 0.287 & 0.593 & 1 & 0.287 & 0.479 & 9507\\
J2331$+$0038 & 1.486 & STIS & G230L & 1 & 0.638 & 1.585 & 0 & --- & --- & 9382\\
J2334$+$0052 & 1.040 & STIS & G230L & 1 & 0.428 & 1.139 & 0 & --- & --- & 9382\\
J2339$-$0029 & 1.340 & STIS & G230L & 1 & 0.809 & 1.439 & 0 & --- & --- & 9382\\
J2342$-$0322 & 0.896 & FOS & G190H-G270H & 1 & 0.354 & 0.995 & 1 & 0.354 & 0.877 & 2424,4000\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 4000\\
J2345$-$0059 & 0.789 & COS & G130M-G160M & 1 & 0.010 & 0.476 & 2 & 0.010 & 0.476 & 11598\\
J2345$-$1555 & 0.621 & COS & G130M-G160M & 1 & 0.010 & 0.480 & 0 & --- & --- & 13008\\
J2346$-$0016 & 3.504 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 9067\\
J2346$+$0930 & 0.672 & FOS & G190H-G270H & 1 & 0.354 & 0.771 & 1 & 0.354 & 0.655 & 3791\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 3791\\
J2350$-$4325 & 2.885 & COS & G130M & 1 & 0.010 & 0.187 & 0 & --- & --- & 11528\\
 &  & FOS & G270H-G190H & 1 & 0.340 & 1.695 & 1 & 0.340 & 1.695 & 6449\\
 &  & STIS & G230L & 1 & 0.188 & 0.339 & 1 & 0.010 & 0.339 & 8875\\
J2351$-$1427 & 2.933 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2351$-$0108 & 0.174 & COS & G130M & 1 & 0.010 & 0.209 & 1 & 0.010 & 0.162 & 12569\\
 &  & FOS & G190H & 1 & --- & --- & 1 & --- & --- & 4953\\
J2352$-$0028 & 1.624 & STIS & G230L & 2 & --- & --- & 0 & --- & --- & 9382\\
J2353$-$0028 & 0.761 & STIS & G230L & 1 & 0.483 & 0.860 & 0 & --- & --- & 9382\\
J2355$-$3357 & 0.702 & FOS & G190H-G270H & 1 & 0.346 & 0.801 & 1 & 0.346 & 0.685 & 2424\\
 &  & FOS & G160L & 1 & --- & --- & 1 & --- & --- & 2424\\
J2358$-$5440 & 0.000 & STIS & G140L & 0 & --- & --- & 1 & --- & --- & 8287\\
J2359$-$3037 & 0.165 & COS & G130M & 1 & 0.010 & 0.210 & 2 & 0.010 & 0.153 & 12864
\enddata
\tablenotetext{a}{Emission redshift of quasar.}
\tablenotetext{b}{Search flag: (0) Low S/N or bad spectrum; (1) Included; (2) BAL quasar.}
\tablenotetext{c}{Statistical flag: (0) Non-Statistical; (1) Statistical; (2) Galaxy Sample.}
\end{deluxetable*}
